The Supernova Legacy Survey 3-year sample: Type Ia Supernovae photometric distances and cosmological constraints

We present photometric properties and distance measurements of 252 high redshift Type Ia supernovae (0.15 < z < 1.1) discovered during the first three years of the Supernova Legacy Survey (SNLS). These events were detected and their multi-colour light curves measured using the MegaPrime/MegaCam instrument at the Canada-France-Hawaii Telescope (CFHT), by repeatedly imaging four one-square degree fields in four bands. Follow-up spectroscopy was performed at the VLT, Gemini and Keck telescopes to confirm the nature of the supernovae and to measure their redshifts. Systematic uncertainties arising from light curve modeling are studied, making use of two techniques to derive the peak magnitude, shape and colour of the supernovae, and taking advantage of a precise calibration of the SNLS fields. A flat LambdaCDM cosmological fit to 231 SNLS high redshift Type Ia supernovae alone gives Omega_M = 0.211 +/- 0.034(stat) +/- 0.069(sys). The dominant systematic uncertainty comes from uncertainties in the photometric calibration. Systematic uncertainties from light curve fitters come next with a total contribution of +/- 0.026 on Omega_M. No clear evidence is found for a possible evolution of the slope (beta) of the colour-luminosity relation with redshift.

==> (inline-0) <==
\begin{longtable}{lcccccccccc}
\caption{\label{table:spectro} List of SNLS 3 years type Ia supernova sample.}\\
\hline\hline
Name & RA (J2000) & DEC (J2000) & Spectrum Date(s) & Telescope(s)  & Type & $z$  & Ref. & $E(B-V)$ & Phot. \\
     &            &             & JD-2450000       \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & RA (J2000) & DEC (J2000) & Spectrum Date(s) & Telescope(s)  & Type & $z$  & Ref. & $E(B-V)$ & Phot. \\
     &            &             & JD-2450000       \\
\hline
\endhead
\hline
\endfoot
03D1ar & 2:27:14.669 & -4:19:4.75 & 2909 & VLT & SNIa$\star$ & $0.4080 \pm 0.0010 $~(H) & Ba09 & 0.025 & griz \\
03D1au & 2:24:10.370 & -4:2:14.89 & 2906 & Keck & SNIa & $0.5043 \pm 0.0005 $~(H) & E08 & 0.030 & griz \\
03D1aw & 2:24:14.792 & -4:31:1.77 & 2906 & Keck & SNIa & $0.5820 \pm 0.0050 $~(H) & E08 & 0.025 & griz \\
03D1ax & 2:24:23.349 & -4:43:14.79 & 2912 & Gem-N & SNIa & $0.4960 \pm 0.0010 $~(H) & H05 & 0.026 & griz \\
03D1bf & 2:24:2.391 & -4:55:57.11 & 2908 & VLT & SNIa$\star$ & $0.7030 \pm 0.0010 $~(H) & Ba09 & 0.027 & none (c) \\
03D1bk & 2:26:27.414 & -4:32:12.12 & 2911 & Gem-N & SNIa & $0.8650 \pm 0.0010 $~(H) & H05 & 0.028 & griz \\
03D1bm & 2:24:36.072 & -4:12:44.51 & 2911 & VLT & SNIa$\star$ & $0.5750 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
03D1bp & 2:26:37.736 & -4:50:19.61 & 2909 & VLT & SNIa$\star$ & $0.3470 \pm 0.0010 $~(H) & Ba09 & 0.024 & griz \\
03D1cm & 2:24:55.268 & -4:23:3.40 & 2939 & Gem-N & SNIa$\star$(pec) & $0.8700 \pm 0.0100 $~(S) & H05 & 0.024 & griz \\
03D1co & 2:26:16.259 & -4:56:6.18 & 2965,2946,2944 & Keck,VLT,Gem-N & SNIa & $0.6790 \pm 0.0010 $~(H) & H05,Ba09,E08 & 0.030 & griz \\
03D1dj & 2:26:19.071 & -4:7:8.72 & 2964 & Keck & SNIa & $0.4000 \pm 0.0100 $~(S) & E08 & 0.028 & griz (s)\\
03D1dt & 2:26:31.192 & -4:3:8.43 & 2972 & VLT & SNIa & $0.6120 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz (s)\\
03D1ew & 2:24:14.111 & -4:39:57.07 & 2994 & Gem-N & SNIa & $0.8680 \pm 0.0100 $~(S) & H05 & 0.027 & griz \\
03D1fc & 2:25:43.596 & -4:8:38.61 & 2997 & VLT & SNIa & $0.3320 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
03D1fl & 2:25:58.298 & -4:7:44.03 & 2994 & VLT & SNIa & $0.6870 \pm 0.0010 $~(H) & Ba09 & 0.027 & none (a) \\
03D1fq & 2:26:55.664 & -4:18:7.98 & 2997 & Gem-N & SNIa & $0.8000 \pm 0.0100 $~(S) & H05 & 0.026 & griz \\
03D1gt & 2:24:56.010 & -4:7:36.81 & 3024 & VLT & SNIa & $0.5600 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
03D3af & 14:21:14.877 & +52:32:15.29 & 2736,3058 & Keck & SNIa & $0.5320 \pm 0.0010 $~(H) & E08 & 0.011 & ri \\
03D3aw & 14:20:53.532 & +52:36:20.25 & 2766 & Keck & SNIa & $0.4490 \pm 0.0010 $~(H) & E08 & 0.009 & griz \\
03D3ay & 14:17:58.459 & +52:28:57.41 & 2765 & Keck & SNIa & $0.3709 \pm 0.0003 $~(H) & E08 & 0.008 & griz \\
03D3ba & 14:16:33.431 & +52:20:31.88 & 2765 & Keck & SNIa & $0.2912 \pm 0.0003 $~(H) & E08 & 0.013 & griz \\
03D3bb & 14:16:18.924 & +52:14:53.68 & 2765 & Keck & SNIa(pec) & $0.2437 \pm 0.0003 $~(H) & E08 & 0.013 & griz \\
03D3bh & 14:21:35.900 & +52:31:38.70 & 2765 & Keck & SNIa & $0.2486 \pm 0.0003 $~(H) & E08 & 0.010 & none (a) \\
03D3bl & 14:19:55.800 & +53:5:50.64 & 2791 & Keck & SNIa & $0.3553 \pm 0.0005 $~(H) & E08 & 0.010 & gri \\
03D3cc & 14:19:45.205 & +52:32:25.36 & 2792 & Keck & SNIa & $0.4627 \pm 0.0003 $~(H) & E08 & 0.012 & gri (s)\\
03D3cd & 14:18:39.927 & +52:36:43.48 & 2791 & Keck & SNIa & $0.4607 \pm 0.0005 $~(H) & E08 & 0.009 & griz \\
03D4ag & 22:14:45.830 & -17:44:22.76 & 2823,2819 & Keck,VLT & SNIa & $0.2850 \pm 0.0010 $~(H) & Ba09,E08 & 0.026 & griz \\
03D4at & 22:14:24.040 & -17:46:36.22 & 2825 & VLT & SNIa & $0.6340 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
03D4au & 22:16:9.928 & -18:4:39.32 & 2825 & VLT & SNIa$\star$ & $0.4680 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
03D4cj & 22:16:6.627 & -17:42:16.76 & 2878,2878,2959 & Keck,Gem-N,Mag & SNIa & $0.2700 \pm 0.0100 $~(S) & H05 & 0.025 & griz \\
03D4cn & 22:16:34.465 & -17:16:12.56 & 2878 & Gem-N & SNIa & $0.8180 \pm 0.0010 $~(H) & H05 & 0.029 & none (b) \\
03D4cx & 22:14:33.754 & -17:35:15.04 & 2887 & VLT & SNIa & $0.9490 \pm 0.0100 $~(S) & Ba09 & 0.024 & griz \\
03D4cy & 22:13:40.415 & -17:40:53.91 & 2908,2909 & Gem-N,VLT & SNIa & $0.9270 \pm 0.0010 $~(H) & H05,Ba09 & 0.028 & griz \\
03D4cz & 22:16:41.860 & -17:55:34.57 & 2909 & Gem-N & SNIa & $0.6950 \pm 0.0010 $~(H) & H05 & 0.029 & griz \\
03D4dh & 22:17:31.027 & -17:37:46.75 & 2905 & Keck & SNIa & $0.6270 \pm 0.0004 $~(H) & E08 & 0.029 & griz \\
03D4di & 22:14:10.239 & -17:30:23.82 & 2888 & VLT & SNIa$\star$ & $0.8990 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
03D4dy & 22:14:50.526 & -17:57:23.32 & 2911 & VLT & SNIa & $0.6100 \pm 0.0100 $~(S) & Ba09 & 0.026 & griz \\
03D4fd & 22:16:14.451 & -17:23:44.06 & 2936 & Gem-N & SNIa & $0.7910 \pm 0.0010 $~(H) & H05 & 0.028 & griz \\
03D4gf & 22:14:22.932 & -17:44:2.52 & 2968 & VLT & SNIa$\star$ & $0.5800 \pm 0.0100 $~(S) & Ba09 & 0.027 & griz \\
03D4gg & 22:16:40.190 & -18:9:52.05 & 2969 & VLT & SNIa$\star$ & $0.5920 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
03D4gl & 22:14:44.174 & -17:31:44.09 & 2965,2941 & Keck,Gem-N & SNIa & $0.5710 \pm 0.0010 $~(H) & H05 & 0.024 & griz (s)\\
04D1ag & 2:24:41.097 & -4:17:19.50 & 3022 & VLT & SNIa & $0.5570 \pm 0.0010 $~(H) & Ba09 & 0.025 & griz \\
04D1aj & 2:25:53.960 & -4:59:40.60 & 3023 & VLT & SNIa$\star$ & $0.7210 \pm 0.0100 $~(S) & Ba09 & 0.030 & griz \\
04D1ak & 2:27:33.355 & -4:19:38.78 & 3027 & VLT & SNIa$\star$ & $0.5260 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
04D1dc & 2:26:18.464 & -4:18:43.09 & 3228 & VLT & SNIa & $0.2110 \pm 0.0010 $~(H) & Ba09 & 0.025 & griz \\
04D1de & 2:26:35.909 & -4:25:21.44 & 3235 & Gem-N & SNIa$\star$ & $0.7680 \pm 0.0010 $~(H) & H05 & 0.029 & griz \\
04D1ff & 2:25:38.622 & -4:54:9.47 & 3258 & VLT & SNIa & $0.8600 \pm 0.0100 $~(S) & Ba09 & 0.027 & griz \\
04D1hd & 2:26:8.834 & -4:6:34.68 & 3269,3262 & Keck,Gem-N & SNIa & $0.3690 \pm 0.0010 $~(H) & H05,E08 & 0.028 & griz \\
04D1hx & 2:24:42.495 & -4:47:25.17 & 3267 & VLT & SNIa & $0.5600 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
04D1hy & 2:24:8.694 & -4:49:51.86 & 3260 & Gem-N & SNIa & $0.8500 \pm 0.0100 $~(S) & H05 & 0.027 & griz \\
04D1iv & 2:24:48.051 & -4:9:9.21 & 3269 & VLT & SNIa & $0.9980 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
04D1jd & 2:27:50.836 & -4:56:37.64 & 3269 & VLT & SNIa$\star$ & $0.7780 \pm 0.0010 $~(H) & Ba09 & 0.031 & griz \\
04D1jg & 2:26:12.557 & -4:8:5.28 & 3270 & Keck & SNIa & $0.5842 \pm 0.0005 $~(H) & E08 & 0.027 & griz \\
04D1kj & 2:27:52.660 & -4:10:48.91 & 3288,3297 & VLT,Keck & SNIa & $0.5850 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
04D1ks & 2:24:9.516 & -4:58:43.40 & 3288 & VLT & SNIa & $0.7980 \pm 0.0100 $~(S) & Ba09 & 0.028 & griz \\
04D1oh & 2:25:2.362 & -4:14:10.27 & 3298 & Keck & SNIa & $0.5900 \pm 0.0100 $~(S) & E08 & 0.027 & griz \\
04D1ow & 2:26:42.696 & -4:18:22.28 & 3322,3317 & VLT,Gem-N & SNIa & $0.9150 \pm 0.0100 $~(S) & H05,Ba09 & 0.026 & griz \\
04D1pc & 2:26:24.876 & -4:23:57.84 & 3323 & VLT & SNIa & $0.7700 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
04D1pd & 2:27:39.752 & -4:37:52.22 & 3321 & VLT & SNIa & $0.9500 \pm 0.0100 $~(S) & Ba09 & 0.027 & griz \\
04D1pg & 2:27:4.159 & -4:10:31.03 & 3323 & VLT & SNIa & $0.5150 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
04D1pp & 2:25:12.478 & -4:42:5.70 & 3322 & VLT & SNIa & $0.7350 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
04D1pu & 2:27:28.474 & -4:44:41.76 & 3351 & Gem-N & SNIa$\star$ & $0.6390 \pm 0.0010 $~(H) & Br08 & 0.029 & griz \\
04D1qd & 2:26:33.075 & -4:6:25.84 & 3327 & VLT & SNIa$\star$ & $0.7670 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
04D1rh & 2:27:47.148 & -4:15:13.56 & 3353,3351 & Keck,VLT & SNIa & $0.4360 \pm 0.0010 $~(H) & Ba09,E08 & 0.025 & griz \\
04D1rx & 2:25:11.030 & -4:37:6.06 & 3352 & VLT & SNIa$\star$ & $0.9850 \pm 0.0010 $~(H) & Ba09 & 0.025 & griz \\
04D1sa & 2:27:56.159 & -4:10:33.85 & 3355 & VLT & SNIa & $0.5850 \pm 0.0010 $~(H) & Ba09 & 0.025 & griz \\
04D1si & 2:24:48.796 & -4:34:8.22 & 3355 & VLT & SNIa & $0.7020 \pm 0.0010 $~(H) & Ba09 & 0.024 & griz \\
04D1sk & 2:24:22.778 & -4:21:13.03 & 3353 & Keck & SNIa & $0.6634 \pm 0.0005 $~(H) & E08 & 0.026 & griz \\
04D2ac & 10:0:18.882 & +2:41:21.34 & 3034 & VLT & SNIa & $0.3480 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz (s)\\
04D2ae & 10:1:52.342 & +2:13:21.12 & 3025 & Gem-S & SNIa & $0.8430 \pm 0.0010 $~(H) & H05 & 0.016 & griz (s)\\
04D2al & 10:1:52.475 & +2:9:50.78 & 3029 & VLT & SNIa & $0.8360 \pm 0.0010 $~(H) & Ba09 & 0.017 & griz (s)\\
04D2an & 10:0:52.309 & +2:2:28.43 & 3025 & VLT & SNIa & $0.6200 \pm 0.0100 $~(S) & Ba09 & 0.017 & griz (s)\\
04D2bt & 9:59:32.694 & +2:14:52.99 & 3083 & VLT & SNIa & $0.2200 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz (s)\\
04D2ca & 10:1:20.487 & +2:20:21.68 & 3086 & VLT & SNIa$\star$ & $0.8350 \pm 0.0010 $~(H) & Ba09 & 0.018 & griz (s)\\
04D2cc & 9:58:44.692 & +2:16:14.53 & 3087 & VLT & SNIa$\star$ & $0.8380 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz \\
04D2cf & 10:1:56.090 & +1:52:46.12 & 3086 & VLT & SNIa & $0.3690 \pm 0.0010 $~(H) & Ba09 & 0.018 & griz \\
04D2cw & 10:1:22.779 & +2:11:54.81 & 3084 & VLT & SNIa$\star$ & $0.5680 \pm 0.0010 $~(H) & Ba09 & 0.016 & griz (s)\\
04D2fp & 9:59:28.120 & +2:19:15.65 & 3109 & VLT & SNIa & $0.4150 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz \\
04D2fs & 10:0:22.086 & +1:45:55.43 & 3109 & VLT & SNIa & $0.3570 \pm 0.0010 $~(H) & Ba09 & 0.017 & griz \\
04D2gb & 10:2:22.668 & +1:53:38.98 & 3116 & Keck & SNIa$\star$ & $0.4500 \pm 0.0100 $~(S) & Fa10 & 0.020 & griz \\
04D2gc & 10:1:39.265 & +1:52:58.99 & 3117,3110 & Keck,VLT & SNIa & $0.5210 \pm 0.0010 $~(H) & Ba09,E08 & 0.019 & griz \\
04D2gp & 9:59:20.373 & +2:30:31.96 & 3114 & VLT & SNIa & $0.7320 \pm 0.0010 $~(H) & Balland & 0.019 & griz \\
04D2iu & 10:1:13.179 & +2:24:54.18 & 3137 & VLT & SNIa$\star$ & $0.7000 \pm 0.0100 $~(S) & Ba09 & 0.019 & griz \\
04D2ja & 9:58:48.502 & +1:46:18.25 & 3137 & VLT & SNIa$\star$ & $0.7400 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz \\
04D2kr & 10:0:37.342 & +1:42:42.94 & 3354 & Keck & SNIa & $0.7441 \pm 0.0005 $~(H) & E08 & 0.019 & griz \\
04D2mc & 10:0:35.550 & +1:47:3.05 & 3375 & VLT & SNIa & $0.3480 \pm 0.0010 $~(H) & Ba09 & 0.018 & griz \\
04D2mh & 9:59:45.888 & +2:8:27.69 & 3379 & Gem-N & SNIa$\star$ & $0.5900 \pm 0.0100 $~(S) & Br08 & 0.020 & griz \\
04D2mj & 10:0:36.531 & +2:34:37.44 & 3379 & Gem-N & SNIa & $0.5130 \pm 0.0010 $~(H) & Br08 & 0.017 & griz \\
04D3bf & 14:17:45.067 & +52:28:4.05 & 3053 & Gem-N & SNIa & $0.1560 \pm 0.0010 $~(H) & H05 & 0.008 & griz (s)\\
04D3co & 14:17:49.979 & +52:57:49.00 & 3116 & Keck & SNIa$\star$ & $0.6200 \pm 0.0100 $~(S) & Fa10 & 0.010 & griz \\
04D3cp & 14:20:23.918 & +52:49:15.36 & 3118 & Keck & SNIa & $0.8300 \pm 0.0200 $~(S) & E08 & 0.008 & griz \\
04D3cy & 14:18:12.434 & +52:39:29.99 & 3114 & Keck & SNIa & $0.6430 \pm 0.0010 $~(H) & Fa10 & 0.011 & griz \\
04D3dd & 14:17:48.405 & +52:28:14.44 & 3121 & Gem-N & SNIa & $1.0020 \pm 0.0010 $~(H) & H05 & 0.008 & griz \\
04D3df & 14:18:10.001 & +52:16:39.67 & 3116 & Keck & SNIa & $0.4700 \pm 0.0100 $~(S) & Fa10 & 0.009 & griz \\
04D3do & 14:17:46.082 & +52:16:3.19 & 3116 & Keck & SNIa$\star$ & $0.6100 \pm 0.0100 $~(S) & Fa10 & 0.009 & griz \\
04D3ez & 14:19:7.834 & +53:4:19.01 & 3117 & Keck & SNIa & $0.2630 \pm 0.0005 $~(H) & E08 & 0.010 & griz \\
04D3fk & 14:18:26.184 & +52:31:42.48 & 3117 & Keck & SNIa & $0.3578 \pm 0.0007 $~(H) & E08 & 0.008 & griz \\
04D3fq & 14:16:57.885 & +52:22:46.10 & 3122 & Gem-N & SNIa & $0.7420 \pm 0.0010 $~(H) & H05 & 0.011 & griz \\
04D3gt & 14:22:32.591 & +52:38:48.92 & 3148 & Keck & SNIa$\star$ & $0.4510 \pm 0.0010 $~(H) & Fa10 & 0.010 & griz \\
04D3gx & 14:20:13.668 & +52:16:58.00 & 3146 & Gem-N & SNIa$\star$ & $0.9100 \pm 0.0100 $~(S) & H05 & 0.012 & griz \\
04D3hn & 14:22:6.895 & +52:13:42.91 & 3147 & Gem-N & SNIa & $0.5520 \pm 0.0010 $~(H) & H05 & 0.012 & griz \\
04D3kr & 14:16:35.934 & +52:28:43.95 & 3172,3149 & Gem-N,Keck & SNIa & $0.3370 \pm 0.0010 $~(H) & H05,Fa10 & 0.010 & griz \\
04D3ks & 14:22:33.547 & +52:11:6.66 & 3148 & Keck & SNIa & $0.7500 \pm 0.0100 $~(S) & Fa10 & 0.012 & griz \\
04D3lp & 14:19:50.909 & +52:30:11.50 & 3152 & Gem-N & SNIa$\star$ & $0.9830 \pm 0.0010 $~(H) & H05 & 0.012 & griz \\
04D3lu & 14:21:7.970 & +52:58:29.25 & 3179 & Gem-N & SNIa & $0.8220 \pm 0.0010 $~(H) & H05 & 0.010 & griz \\
04D3mk & 14:19:25.764 & +53:9:49.30 & 3175 & Gem-N & SNIa & $0.8130 \pm 0.0010 $~(H) & H05 & 0.009 & griz \\
04D3ml & 14:16:39.068 & +53:5:35.71 & 3176 & Gem-N & SNIa & $0.9500 \pm 0.0100 $~(S) & H05 & 0.011 & griz \\
04D3nc & 14:16:18.219 & +52:16:25.69 & 3199 & Gem-N & SNIa$\star$ & $0.8170 \pm 0.0010 $~(H) & H05 & 0.013 & griz \\
04D3nh & 14:22:26.708 & +52:20:0.41 & 3179 & Gem-N & SNIa & $0.3400 \pm 0.0010 $~(H) & H05 & 0.011 & griz \\
04D3nq & 14:20:19.135 & +53:9:15.89 & 3200 & Gem-N & SNIa & $0.2200 \pm 0.0100 $~(S) & H05 & 0.010 & griz \\
04D3nr & 14:22:38.508 & +52:38:55.27 & 3201 & Gem-N & SNIa$\star$ & $0.9600 \pm 0.0100 $~(S) & H05 & 0.009 & griz \\
04D3ny & 14:18:56.320 & +52:11:14.87 & 3196 & Gem-N & SNIa & $0.8100 \pm 0.0100 $~(S) & H05 & 0.010 & griz \\
04D3oe & 14:19:39.384 & +52:33:13.85 & 3197 & Gem-N & SNIa & $0.7560 \pm 0.0010 $~(H) & H05 & 0.011 & griz \\
04D4an & 22:15:57.101 & -17:41:43.81 & 3197 & VLT & SNIa & $0.6130 \pm 0.0010 $~(H) & Ba09 & 0.025 & griz \\
04D4bk & 22:15:7.704 & -18:3:36.99 & 3197 & VLT & SNIa$\star$ & $0.8800 \pm 0.0100 $~(S) & Ba09 & 0.028 & griz \\
04D4bq & 22:14:49.424 & -17:49:39.34 & 3201 & VLT & SNIa & $0.5500 \pm 0.0100 $~(S) & Ba09 & 0.026 & griz \\
04D4dm & 22:15:25.454 & -17:14:42.57 & 3205 & Gem-N & SNIa & $0.8110 \pm 0.0010 $~(H) & H05 & 0.026 & griz \\
04D4dw & 22:16:44.674 & -17:50:2.66 & 3205 & VLT & SNIa$\star$ & $1.0310 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
04D4fx & 22:16:38.136 & -18:3:58.88 & 3228 & VLT & SNIa & $0.6290 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
04D4gg & 22:16:9.259 & -17:17:39.88 & 3233 & Gem-N & SNIa & $0.4240 \pm 0.0010 $~(H) & H05 & 0.027 & griz \\
04D4gz & 22:16:59.006 & -17:37:18.85 & 3259 & VLT & SNIa$\star$ & $0.3750 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
04D4hf & 22:16:57.900 & -17:41:13.29 & 3237 & VLT & SNIa$\star$ & $0.9360 \pm 0.0100 $~(S) & Ba09 & 0.027 & griz \\
04D4ht & 22:14:33.277 & -17:21:31.21 & 3267 & VLT & SNIa & $0.2170 \pm 0.0010 $~(H) & Ba09 & 0.025 & griz \\
04D4hu & 22:15:36.208 & -17:50:20.04 & 3266 & Gem-N & SNIa & $0.7030 \pm 0.0010 $~(H) & H05 & 0.026 & griz \\
04D4ib & 22:16:41.713 & -18:6:18.32 & 3268 & VLT & SNIa & $0.6990 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
04D4ic & 22:14:21.854 & -17:56:36.55 & 3260 & Gem-N & SNIa & $0.6870 \pm 0.0010 $~(H) & H05 & 0.028 & griz \\
04D4id & 22:16:21.400 & -17:13:44.50 & 3267 & VLT & SNIa & $0.7690 \pm 0.0010 $~(H) & Ba09 & 0.030 & griz \\
04D4ih & 22:17:17.025 & -17:40:38.58 & 3285 & Gem-N & SNIa$\star$ & $0.9340 \pm 0.0010 $~(H) & H05 & 0.027 & griz \\
04D4ii & 22:15:55.632 & -17:39:26.92 & 3263 & Gem-N & SNIa & $0.8660 \pm 0.0010 $~(H) & H05 & 0.025 & griz \\
04D4im & 22:15:0.846 & -17:23:45.75 & 3288 & Gem-N & SNIa & $0.7510 \pm 0.0010 $~(H) & H05 & 0.023 & griz \\
04D4in & 22:15:8.574 & -17:15:39.70 & 3269 & Keck & SNIa & $0.5160 \pm 0.0005 $~(H) & E08 & 0.025 & griz \\
04D4jr & 22:14:14.320 & -17:21:0.78 & 3297,3289 & Keck,VLT & SNIa & $0.4700 \pm 0.0100 $~(S) & Ba09,E08 & 0.025 & griz \\
04D4ju & 22:17:2.726 & -17:19:58.13 & 3288 & VLT & SNIa & $0.4720 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
04D4jw & 22:17:18.893 & -17:39:55.78 & 3290 & VLT & SNIa$\star$ & $0.9610 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
04D4jy & 22:13:51.577 & -17:24:17.62 & 3292 & Gem-N & SNIa$\star$ & $0.9300 \pm 0.0100 $~(S) & H05 & 0.025 & griz \\
05D1az & 2:25:12.506 & -4:36:8.41 & 3617 & Gem-N & SNIa & $0.8420 \pm 0.0010 $~(H) & Br08 & 0.024 & griz \\
05D1by & 2:24:35.437 & -4:12:4.02 & 3616 & Gem-N & SNIa & $0.2990 \pm 0.0010 $~(H) & Br08 & 0.028 & griz \\
05D1cb & 2:26:57.056 & -4:7:3.24 & 3624 & VLT & SNIa & $0.6320 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
05D1cc & 2:26:31.168 & -4:9:53.28 & 3618 & Gem-N & SNIa & $0.5640 \pm 0.0010 $~(H) & Br08 & 0.028 & griz \\
05D1ck & 2:24:24.850 & -4:42:46.08 & 3623 & VLT & SNIa & $0.6170 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
05D1cl & 2:25:5.655 & -4:13:14.95 & 3639 & VLT & SNIa$\star$ & $0.8300 \pm 0.0100 $~(S) & Ba09 & 0.028 & griz \\
05D1dn & 2:24:26.650 & -4:59:29.61 & 3641 & VLT & SNIa & $0.5660 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
05D1dx & 2:27:46.990 & -4:1:56.96 & 3686,3653 & VLT & SNIa & $0.5800 \pm 0.0100 $~(S) & Ba09 & 0.027 & griz \\
05D1ee & 2:24:46.749 & -4:0:1.75 & 3674 & Gem-N & SNIa & $0.5590 \pm 0.0010 $~(H) & Br08 & 0.030 & griz \\
05D1ej & 2:26:6.349 & -4:43:46.13 & 3670 & Gem-N & SNIa & $0.3120 \pm 0.0010 $~(H) & Br08 & 0.026 & griz \\
05D1em & 2:24:5.522 & -4:56:23.66 & 3679 & Gem-N & SNIa & $0.8660 \pm 0.0010 $~(H) & Br08 & 0.027 & griz \\
05D1eo & 2:25:23.141 & -4:38:33.61 & 3670 & Gem-N & SNIa$\star$ & $0.7370 \pm 0.0010 $~(H) & Br08 & 0.026 & griz \\
05D1er & 2:25:41.457 & -4:0:16.33 & 3671 & Gem-N & SNIa & $0.8600 \pm 0.0100 $~(S) & Br08 & 0.030 & griz \\
05D1hk & 2:24:39.176 & -4:38:3.31 & 3704,3712 & Keck,VLT & SNIa & $0.2630 \pm 0.0010 $~(H) & Ba09 & 0.023 & griz \\
05D1hm & 2:27:46.217 & -4:43:2.23 & 3703 & VLT & SNIa & $0.5870 \pm 0.0010 $~(H) & ... & 0.029 & griz \\
05D1hn & 2:24:36.243 & -4:10:54.78 & 3704,3712,3708 & Keck,VLT,Gem-S & SNIa & $0.1490 \pm 0.0010 $~(H) & E08,Br08,Ba09 & 0.029 & griz \\
05D1if & 2:24:29.729 & -4:34:13.22 & 3705,3705 & Keck,VLT & SNIa & $0.7630 \pm 0.0010 $~(H) & E08 & 0.025 & griz \\
05D1ix & 2:24:19.967 & -4:40:12.01 & 3704 & Keck & SNIa & $0.4900 \pm 0.0100 $~(S) & E08 & 0.027 & griz \\
05D1iy & 2:27:39.961 & -4:25:21.29 & 3704 & Keck & SNIa & $0.2478 \pm 0.0003 $~(H) & E08 & 0.026 & griz \\
05D1iz & 2:26:12.768 & -4:46:24.13 & 3708 & VLT & SNIa$\star$ & $0.8600 \pm 0.0100 $~(S) & Ba09 & 0.026 & griz \\
05D1ju & 2:26:57.297 & -4:8:2.74 & 3731 & Gem-N & SNIa$\star$ & $0.7070 \pm 0.0010 $~(H) & Br08 & 0.028 & griz \\
05D1ke & 2:26:46.292 & -4:51:44.98 & 3734 & VLT & SNIa & $0.6900 \pm 0.0100 $~(S) & Ba09 & 0.023 & griz (s)\\
05D1kl & 2:24:33.539 & -4:19:8.26 & 3735 & Gem-S & SNIa$\star$ & $0.5600 \pm 0.0010 $~(H) & Br08 & 0.025 & griz \\
05D2ab & 10:1:50.846 & +2:6:22.79 & 3379 & Gem-N & SNIa & $0.3230 \pm 0.0010 $~(H) & Br08 & 0.018 & griz \\
05D2ac & 9:58:59.235 & +2:29:22.21 & 3377 & VLT & SNIa & $0.4790 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz \\
05D2ah & 10:1:28.728 & +1:51:45.83 & 3379 & Gem-N & SNIa & $0.1840 \pm 0.0010 $~(H) & Br08 & 0.019 & griz \\
05D2ay & 10:1:8.319 & +2:7:49.16 & 3385 & VLT & SNIa$\star$ & $0.9200 \pm 0.0100 $~(S) & Ba09 & 0.016 & griz \\
05D2bt & 10:1:40.244 & +2:33:58.18 & 3403 & VLT & SNIa & $0.6800 \pm 0.0100 $~(S) & Ba09 & 0.021 & griz \\
05D2bv & 10:2:16.999 & +2:14:26.16 & 3403 & VLT & SNIa & $0.4740 \pm 0.0010 $~(H) & Ba09 & 0.017 & griz \\
05D2bw & 9:58:30.558 & +2:32:11.05 & 3403 & VLT & SNIa & $0.9200 \pm 0.0100 $~(S) & Ba09 & 0.020 & griz \\
05D2by & 10:0:28.032 & +2:31:17.54 & 3414 & VLT & SNIa$\star$ & $0.8910 \pm 0.0010 $~(H) & Ba09 & 0.018 & griz \\
05D2cb & 9:59:24.581 & +2:19:41.45 & 3414 & VLT & SNIa$\star$ & $0.4270 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz \\
05D2ci & 10:0:2.041 & +2:12:57.07 & 3439 & VLT & SNIa & $0.6300 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz \\
05D2ck & 10:0:45.201 & +2:34:22.26 & 3417 & Gem-N & SNIa & $0.6980 \pm 0.0010 $~(H) & Br08 & 0.018 & griz \\
05D2ct & 10:1:42.182 & +2:7:25.66 & 3439 & VLT & SNIa$\star$ & $0.7340 \pm 0.0010 $~(H) & Ba09 & 0.018 & griz \\
05D2dt & 10:1:23.926 & +1:51:27.87 & 3447,3445 & VLT,Keck & SNIa & $0.5740 \pm 0.0010 $~(H) & Ba09,Fa10 & 0.019 & griz \\
05D2dw & 9:58:32.070 & +2:1:56.07 & 3447,3445 & VLT,Keck & SNIa & $0.4170 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz \\
05D2dy & 10:0:58.098 & +2:10:59.16 & 3445 & VLT & SNIa & $0.5100 \pm 0.0100 $~(S) & Ba09 & 0.016 & griz \\
05D2eb & 10:0:14.564 & +2:24:26.78 & 3445 & VLT & SNIa & $0.5340 \pm 0.0010 $~(H) & Ba09 & 0.018 & griz \\
05D2ec & 9:59:26.184 & +2:0:49.05 & 3445 & VLT & SNIa & $0.6400 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz \\
05D2ei & 10:1:39.116 & +1:49:11.83 & 3473 & VLT & SNIa$\star$ & $0.3660 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz \\
05D2fq & 9:59:8.502 & +2:36:7.20 & 3466 & VLT & SNIa & $0.7330 \pm 0.0010 $~(H) & Ba09 & 0.018 & griz \\
05D2hc & 10:0:4.593 & +1:53:9.69 & 3501,3471 & Gem-S,Keck & SNIa & $0.3500 \pm 0.0100 $~(S) & Fa10 & 0.018 & griz \\
05D2he & 10:1:26.511 & +2:19:3.82 & 3473 & VLT & SNIa & $0.6080 \pm 0.0010 $~(H) & Ba09 & 0.017 & griz \\
05D2ie & 10:1:2.895 & +2:39:29.11 & 3468 & VLT & SNIa & $0.3480 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz \\
05D2ja & 10:0:3.804 & +2:17:36.09 & 3497 & Gem-S & SNIa & $0.3030 \pm 0.0010 $~(H) & Br08 & 0.019 & griz (s)\\
05D2le & 10:1:54.876 & +2:5:34.48 & 3706,3705 & Keck,VLT & SNIa & $0.7000 \pm 0.0010 $~(H) & Ba09,E08 & 0.018 & griz \\
05D2mp & 9:59:8.631 & +2:12:14.42 & 3705 & Keck & SNIa & $0.3537 \pm 0.0004 $~(H) & E08 & 0.020 & griz \\
05D2my & 9:58:31.450 & +2:29:28.40 & 3708 & Keck & SNIa & $0.9810 \pm 0.0010 $~(H) & Fa10 & 0.020 & griz \\
05D2nn & 9:58:49.751 & +2:42:36.95 & 3711 & VLT & SNIa & $0.8700 \pm 0.0100 $~(S) & Ba09 & 0.020 & griz \\
05D2nt & 10:0:58.229 & +2:22:21.83 & 3730 & Gem-N & SNIa & $0.7570 \pm 0.0010 $~(H) & Br08 & 0.018 & griz \\
05D2ob & 9:59:0.726 & +1:50:56.34 & 3732 & Gem-N & SNIa & $0.9240 \pm 0.0010 $~(H) & Br08 & 0.021 & griz \\
05D3ax & 14:19:17.583 & +52:41:15.07 & 3412 & Gem-N & SNIa & $0.6430 \pm 0.0010 $~(H) & Br08 & 0.009 & griz \\
05D3cf & 14:16:53.391 & +52:20:42.19 & 3437 & Gem-N & SNIa & $0.4190 \pm 0.0010 $~(H) & Br08 & 0.012 & griz \\
05D3ci & 14:21:48.106 & +52:26:43.01 & 3439 & Gem-N & SNIa & $0.5150 \pm 0.0010 $~(H) & Br08 & 0.011 & griz \\
05D3cq & 14:18:46.163 & +53:7:55.70 & 3471 & Gem-N & SNIa & $0.8900 \pm 0.0010 $~(H) & Br08 & 0.010 & griz \\
05D3cx & 14:21:6.542 & +52:45:1.83 & 3470 & Gem-N & SNIa & $0.8050 \pm 0.0010 $~(H) & Br08 & 0.009 & griz \\
05D3dd & 14:22:30.448 & +52:36:24.46 & 3471 & Keck & SNIa & $0.4800 \pm 0.0100 $~(S) & Fa10 & 0.009 & griz \\
05D3dh & 14:20:50.403 & +52:39:45.79 & 3446 & Keck & SNIa$\star$ & $0.8000 \pm 0.0100 $~(S) & Fa10 & 0.008 & griz \\
05D3gp & 14:22:42.316 & +52:43:28.88 & 3471 & Keck & SNIa & $0.5800 \pm 0.0100 $~(S) & Fa10 & 0.009 & griz \\
05D3gv & 14:20:59.255 & +53:10:43.96 & 3471 & Keck & SNIa & $0.7150 \pm 0.0010 $~(H) & Fa10 & 0.009 & griz \\
05D3gy & 14:16:27.889 & +52:13:44.79 & 3472 & Keck & SNIa$\star$(pec) & $0.8400 \pm 0.0100 $~(S) & Fa10 & 0.013 & griz \\
05D3ha & 14:20:50.432 & +52:50:2.53 & 3502 & Keck & SNIa & $0.8050 \pm 0.0010 $~(H) & Fa10 & 0.009 & griz \\
05D3hh & 14:19:10.153 & +52:57:33.60 & 3472 & Keck & SNIa$\star$ & $0.7660 \pm 0.0010 $~(H) & Fa10 & 0.009 & griz \\
05D3hq & 14:17:43.093 & +52:11:22.25 & 3503 & Keck & SNIa & $0.3380 \pm 0.0010 $~(H) & Fa10 & 0.009 & griz \\
05D3hs & 14:21:13.561 & +52:54:13.71 & 3502 & Keck & SNIa & $0.6640 \pm 0.0010 $~(H) & Fa10 & 0.010 & griz \\
05D3ht & 14:17:54.701 & +53:10:3.30 & 3502 & Keck & SNIa & $0.9010 \pm 0.0010 $~(H) & Fa10 & 0.010 & griz \\
05D3jb & 14:22:9.997 & +52:52:41.27 & 3502 & Keck & SNIa & $0.7450 \pm 0.0010 $~(H) & Fa10 & 0.009 & griz \\
05D3jh & 14:17:25.384 & +52:37:7.55 & 3503 & Keck & SNIa & $0.7180 \pm 0.0010 $~(H) & Fa10 & 0.009 & griz \\
05D3jk & 14:16:47.455 & +52:35:32.96 & 3502 & Keck & SNIa & $0.7360 \pm 0.0010 $~(H) & Fa10 & 0.010 & griz \\
05D3jq & 14:21:45.441 & +53:1:47.71 & 3525 & Gem-N & SNIa & $0.5790 \pm 0.0010 $~(H) & Br08 & 0.010 & griz \\
05D3jr & 14:19:28.748 & +52:51:53.45 & 3502 & Keck & SNIa & $0.3700 \pm 0.0100 $~(S) & Fa10 & 0.008 & griz \\
05D3km & 14:22:38.275 & +53:4:1.20 & 3525,3530 & Gem-N,Keck & SNIa$\star$ & $0.9600 \pm 0.0100 $~(S) & Br08 & 0.010 & griz \\
05D3kp & 14:20:2.944 & +52:16:14.98 & 3530,3524 & Keck,Gem-N & SNIa & $0.8500 \pm 0.0100 $~(S) & Fa10 & 0.011 & griz \\
05D3kt & 14:19:53.720 & +52:44:34.75 & 3524 & Gem-N & SNIa & $0.6480 \pm 0.0010 $~(H) & Br08 & 0.007 & griz \\
05D3kx & 14:21:50.019 & +53:8:13.63 & 3530 & Keck & SNIa & $0.2190 \pm 0.0010 $~(H) & Fa10 & 0.011 & griz \\
05D3la & 14:21:25.418 & +52:21:28.70 & 3530 & Keck & SNIa$\star$ & $0.9360 \pm 0.0010 $~(H) & Fa10 & 0.011 & griz \\
05D3lb & 14:17:31.758 & +53:10:4.54 & 3526 & Gem-N & SNIa & $0.6470 \pm 0.0010 $~(H) & Br08 & 0.011 & griz \\
05D3lc & 14:22:22.920 & +52:28:43.92 & 3527 & Gem-N & SNIa & $0.4610 \pm 0.0010 $~(H) & Br08 & 0.009 & griz \\
05D3lr & 14:22:12.142 & +53:11:3.39 & 3530 & Keck & SNIa & $0.6000 \pm 0.0100 $~(S) & Fa10 & 0.011 & griz \\
05D3mh & 14:18:59.833 & +52:40:3.21 & 3561 & Gem-N & SNIa & $0.6700 \pm 0.0100 $~(S) & Br08 & 0.009 & griz \\
05D3mn & 14:18:45.242 & +52:19:23.32 & 3563 & Gem-N & SNIa$\star$ & $0.7600 \pm 0.0010 $~(H) & Br08 & 0.009 & griz \\
05D3mq & 14:19:0.428 & +52:23:6.43 & 3585 & Gem-N & SNIa & $0.2460 \pm 0.0010 $~(H) & Br08 & 0.009 & griz \\
05D3mx & 14:22:9.101 & +52:13:9.05 & 3581 & Gem-N & SNIa$\star$ & $0.4700 \pm 0.0100 $~(S) & Br08 & 0.012 & griz \\
05D3ne & 14:21:2.987 & +52:29:43.58 & 3565 & Gem-N & SNIa & $0.1690 \pm 0.0010 $~(H) & Br08 & 0.011 & griz \\
05D4af & 22:16:33.141 & -18:0:17.72 & 3552 & VLT & SNIa & $0.4990 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
05D4ag & 22:13:47.425 & -18:9:54.95 & 3562 & VLT & SNIa$\star$ & $0.6400 \pm 0.0100 $~(S) & Ba09 & 0.029 & griz \\
05D4av & 22:14:10.544 & -17:54:43.00 & 3561 & Gem-S & SNIa & $0.5090 \pm 0.0010 $~(H) & Br08 & 0.028 & griz \\
05D4ay & 22:14:33.191 & -17:46:3.62 & 3553 & VLT & SNIa$\star$ & $0.4080 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
05D4be & 22:16:53.388 & -17:14:9.96 & 3558 & VLT & SNIa & $0.5370 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
05D4bf & 22:16:26.346 & -18:13:55.44 & 3561 & Gem-S & SNIa & $0.5890 \pm 0.0010 $~(H) & ... & 0.029 & griz \\
05D4bi & 22:15:56.550 & -17:59:9.85 & 3558 & VLT & SNIa & $0.7750 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
05D4bj & 22:14:59.664 & -18:8:0.26 & 3561 & VLT & SNIa & $0.7010 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
05D4bm & 22:17:4.611 & -17:40:39.44 & 3562 & Gem-S & SNIa & $0.3720 \pm 0.0010 $~(H) & Br08 & 0.027 & griz \\
05D4cn & 22:13:31.454 & -17:17:19.84 & 3584,3591 & Gem-N,VLT & SNIa & $0.7630 \pm 0.0010 $~(H) & Br08,Ba09 & 0.026 & griz \\
05D4cq & 22:14:9.650 & -18:13:36.17 & 3585 & VLT & SNIa & $0.7010 \pm 0.0010 $~(H) & Ba09 & 0.031 & griz \\
05D4cs & 22:17:17.818 & -17:52:48.54 & 3585 & VLT & SNIa & $0.7900 \pm 0.0100 $~(S) & Ba09 & 0.028 & griz \\
05D4cw & 22:14:50.080 & -17:44:19.56 & 3589 & VLT & SNIa & $0.3750 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
05D4dt & 22:14:25.847 & -17:40:16.00 & 3615 & Gem-N & SNIa & $0.4070 \pm 0.0010 $~(H) & Br08 & 0.026 & griz \\
05D4dw & 22:16:55.878 & -18:3:5.26 & 3622 & VLT & SNIa & $0.8550 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
05D4dy & 22:15:30.119 & -18:12:55.81 & 3619 & Gem-N & SNIa & $0.8100 \pm 0.0100 $~(S) & Br08 & 0.026 & griz \\
05D4ef & 22:13:59.305 & -18:12:44.44 & 3636 & VLT & SNIa$\star$ & $0.6050 \pm 0.0010 $~(H) & Ba09 & 0.030 & griz \\
05D4ej & 22:15:52.517 & -18:11:44.59 & 3639 & VLT & SNIa & $0.5850 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
05D4ek & 22:16:27.517 & -17:44:10.74 & 3638 & VLT & SNIa & $0.5360 \pm 0.0010 $~(H) & Ba09 & 0.028 & griz \\
05D4ev & 22:13:30.424 & -17:42:2.83 & 3624 & VLT & SNIa & $0.7220 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
05D4fe & 22:15:40.268 & -17:31:42.38 & 3639 & VLT & SNIa$\star$ & $0.9840 \pm 0.0010 $~(H) & Ba09 & 0.024 & griz \\
05D4ff & 22:16:20.160 & -18:2:33.20 & 3642 & VLT & SNIa$\star$ & $0.4020 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
05D4fg & 22:16:41.348 & -17:35:43.66 & 3641 & VLT & SNIa & $0.8390 \pm 0.0010 $~(H) & Ba09 & 0.029 & griz \\
05D4fo & 22:15:20.912 & -17:16:5.07 & 3650 & Gem-S & SNIa & $0.3730 \pm 0.0010 $~(H) & Br08 & 0.026 & griz \\
05D4gw & 22:14:47.356 & -17:31:54.84 & 3679 & Gem-N & SNIa & $0.8080 \pm 0.0010 $~(H) & Br08 & 0.024 & griz \\
05D4hn & 22:17:13.564 & -17:54:45.74 & 3705 & Gem-S & SNIa$\star$ & $0.8420 \pm 0.0010 $~(H) & Br08 & 0.029 & griz \\
06D1ab & 2:24:59.031 & -4:40:51.20 & 3741 & VLT & SNIa & $0.1820 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
06D2ag & 10:1:43.363 & +1:51:37.07 & 3761 & VLT & SNIa & $0.3100 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz (s)\\
06D2bk & 9:58:42.871 & +2:10:19.14 & 3774 & VLT & SNIa & $0.4990 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz \\
06D2ca & 9:59:9.557 & +2:18:9.06 & 3793 & VLT & SNIa & $0.5310 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz (s)\\
06D2cb & 10:1:23.493 & +2:27:22.35 & 3795 & VLT & SNIa$\star$ & $1.0000 \pm 0.0100 $~(S) & Ba09 & 0.019 & griz \\
06D2cc & 9:59:26.887 & +2:27:4.88 & 3793 & VLT & SNIa & $0.5320 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz \\
06D2cd & 10:0:57.961 & +2:32:2.54 & 3797 & VLT & SNIa & $0.9300 \pm 0.0010 $~(H) & Ba09 & 0.020 & griz (s)\\
06D2ce & 10:1:44.219 & +2:42:47.93 & 3796 & VLT & SNIa & $0.8200 \pm 0.0100 $~(S) & Ba09 & 0.020 & griz (s)\\
06D2ck & 10:1:28.016 & +1:51:49.07 & 3802 & VLT & SNIa$\star$ & $0.5520 \pm 0.0010 $~(H) & Ba09 & 0.019 & griz (s)\\
06D2ez & 10:1:38.665 & +1:56:38.72 & 3853 & Keck & SNIa & $0.0820 \pm 0.0010 $~(H) & Fa10 & 0.018 & griz (s)\\
06D2fb & 9:59:32.147 & +1:49:40.52 & 3855,3854 & Keck & SNIa & $0.1240 \pm 0.0010 $~(H) & Fa10 & 0.021 & griz (s)\\
06D2ff & 10:0:16.345 & +2:14:35.14 & 3853 & Keck & SNIa & $0.3450 \pm 0.0010 $~(H) & Fa10 & 0.019 & griz (s)\\
06D2ga & 9:59:8.109 & +1:56:18.58 & 3881 & VLT & SNIa$\star$ & $0.8400 \pm 0.0100 $~(S) & Ba09 & 0.020 & griz \\
06D2gb & 10:0:47.419 & +1:59:7.46 & 3884 & Keck & SNIa$\star$ & $0.4420 \pm 0.0010 $~(H) & Fa10 & 0.018 & griz \\
06D3bz & 14:17:10.042 & +53:1:29.37 & 3774 & Gem-N & SNIa & $0.7270 \pm 0.0010 $~(H) & Br08 & 0.009 & griz \\
06D3cb & 14:20:43.574 & +52:11:27.83 & 3769 & Gem-N & SNIa$\star$ & $1.0370 \pm 0.0010 $~(H) & Br08 & 0.010 & griz \\
06D3cc & 14:17:31.600 & +52:54:44.90 & 3768 & Gem-N & SNIa$\star$ & $0.6830 \pm 0.0010 $~(H) & Br08 & 0.008 & griz \\
06D3cn & 14:19:25.848 & +52:38:27.54 & 3800 & Gem-N & SNIa & $0.2320 \pm 0.0010 $~(H) & Br08 & 0.009 & griz (s)\\
06D3df & 14:22:17.209 & +52:57:27.65 & 3856,3854 & Keck & SNIa & $0.4420 \pm 0.0010 $~(H) & Fa10 & 0.010 & griz \\
06D3dl & 14:22:12.577 & +52:38:27.05 & 3853 & Keck & SNIa$\star$ & $0.3570 \pm 0.0010 $~(H) & Fa10 & 0.009 & griz (s)\\
06D3do & 14:16:59.392 & +52:52:57.16 & 3855,3855 & Keck & SNIa & $0.7260 \pm 0.0010 $~(H) & Fa10 & 0.010 & griz \\
06D3dt & 14:17:21.664 & +52:27:10.14 & 3860,3853 & Keck & SNIa & $0.2820 \pm 0.0010 $~(H) & Fa10 & 0.008 & griz \\
06D3ed & 14:18:47.802 & +52:45:23.61 & 3881 & Gem-N & SNIa & $0.4040 \pm 0.0010 $~(H) & W10 & 0.008 & griz \\
06D3el & 14:17:1.087 & +52:13:56.64 & 3881,3885 & Gem-N,Keck & SNIa & $0.5190 \pm 0.0010 $~(H) & W10 & 0.013 & griz \\
06D3em & 14:19:23.419 & +53:1:22.85 & 3884 & Keck & SNIa & $0.6900 \pm 0.0100 $~(S) & Fa10 & 0.011 & griz \\
06D3en & 14:21:13.336 & +52:27:21.88 & 3884 & Keck & SNIa$\star$ & $1.0600 \pm 0.0100 $~(S) & Fa10 & 0.011 & griz \\
06D3et & 14:22:4.770 & +52:20:18.12 & 3886 & Gem-N & SNIa & $0.5760 \pm 0.0010 $~(H) & W10 & 0.011 & griz \\
06D3fp & 14:20:18.605 & +52:53:49.79 & 3904 & Gem-N & SNIa & $0.2680 \pm 0.0010 $~(H) & W10 & 0.008 & griz \\
06D3gh & 14:18:31.419 & +52:26:34.47 & 3916 & Gem-N & SNIa & $0.7200 \pm 0.0010 $~(H) & W10 & 0.009 & griz \\
06D3gn & 14:17:44.630 & +52:21:40.25 & 3922 & Gem-N & SNIa & $0.2500 \pm 0.0010 $~(H) & W10 & 0.009 & griz \\
06D3gx & 14:17:3.234 & +52:56:10.51 & 3943 & Gem-N & SNIa & $0.7600 \pm 0.0100 $~(S) & W10 & 0.009 & griz (s)\\
06D4ba & 22:15:35.737 & -18:13:44.82 & 3920 & VLT & SNIa & $0.7000 \pm 0.0100 $~(S) & Ba09 & 0.026 & griz \\
06D4bo & 22:15:28.113 & -17:24:33.06 & 3920 & VLT & SNIa & $0.5520 \pm 0.0010 $~(H) & ... & 0.024 & griz \\
06D4bw & 22:15:3.723 & -17:53:0.43 & 3919 & VLT & SNIa & $0.7320 \pm 0.0010 $~(H) & Ba09 & 0.025 & griz \\
06D4ce & 22:17:17.245 & -17:14:9.37 & 3935 & VLT & SNIa & $0.8500 \pm 0.0100 $~(S) & Ba09 & 0.028 & griz \\
06D4cl & 22:16:57.053 & -17:27:2.28 & 3937 & VLT & SNIa & $1.0000 \pm 0.0100 $~(S) & Ba09 & 0.027 & griz \\
06D4co & 22:15:26.518 & -17:52:9.07 & 3946 & VLT & SNIa & $0.4370 \pm 0.0010 $~(H) & Ba09 & 0.026 & griz \\
06D4cq & 22:16:55.523 & -17:42:43.13 & 3946 & VLT & SNIa & $0.4110 \pm 0.0010 $~(H) & Ba09 & 0.027 & griz \\
06D4dh & 22:14:19.693 & -17:35:6.03 & 3946 & Gem-N & SNIa & $0.3030 \pm 0.0010 $~(H) & W10 & 0.026 & griz \\
\end{longtable}
\begin{tabular}{ccccc}
\hline \hline 
Name & Filter\tablefootmark{a} & MJD & Flux\tablefootmark{b} & Flux uncertainty\tablefootmark{b} \\ 
\hline 
03D1ar & g & 52880.58 & 1.3035E+01 & 5.4246E+00 \\
03D1ar & i & 52881.50 & 1.6157E+01 & 1.8629E+01 \\
03D1ar & r & 52881.54 & 7.0282E+00 & 9.9105E+00 \\
03D1ar & z & 52881.56 & 2.2086E+01 & 7.1951E+01 \\
03D1ar & i & 52886.60 & 1.8944E+02 & 1.9855E+01 \\
03D1ar & g & 52900.50 & 1.4280E+02 & 1.4970E+01 \\
03D1ar & i & 52900.53 & 6.5402E+02 & 2.3202E+01 \\
03D1ar & r & 52900.56 & 4.5705E+02 & 1.6919E+01 \\
03D1ar & z & 52900.59 & 5.7204E+02 & 8.9594E+01 \\
03D1ar & i & 52904.53 & 6.9411E+02 & 1.7710E+01 \\
03D1ar & r & 52904.57 & 3.9937E+02 & 1.2907E+01 \\
03D1ar & g & 52904.60 & 1.1473E+02 & 7.5546E+00 \\
03D1ar & g & 52908.53 & 8.4923E+01 & 7.5163E+00 \\
03D1ar & r & 52908.56 & 3.8457E+02 & 1.2797E+01 \\
03D1ar & i & 52908.60 & 6.0466E+02 & 2.0464E+01 \\
03D1ar & z & 52909.61 & 6.6974E+02 & 8.0965E+01 \\
03D1ar & i & 52912.49 & 5.7083E+02 & 1.9573E+01 \\
03D1ar & r & 52914.57 & 2.0934E+02 & 2.1674E+01 \\
03D1ar & i & 52915.62 & 5.0601E+02 & 2.5140E+01 \\
03D1ar & r & 52916.46 & 2.7066E+02 & 1.2909E+01 \\
... \\ 
\end{tabular}

==> (inline-1) <==
\begin{longtable}{l|ccc|ccc}
\caption{\label{table:lcfit} SNLS Type Ia supernovae parameters.}\\
\hline\hline
Name & $\msb$(SALT2) & $\x$(SALT2) & $\col$(SALT2) & $\msb$(SIFTO) & $s$(SIFTO) & $\col$(SIFTO) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name & $\msb$(SALT2) & $\x$(SALT2) & $\col$(SALT2) & $\msb$(SIFTO) & $s$(SIFTO) & $\col$(SIFTO) \\
\hline
\endhead
\hline
\endfoot
03D1ar & $23.941 \pm 0.033$ & $-0.945 \pm 0.209$ & $0.266 \pm 0.035$ & $23.969 \pm 0.036$ & $0.878 \pm 0.026$ & $0.289 \pm 0.024$ \\
03D1au & $23.009 \pm 0.026$ & $1.273 \pm 0.198$ & $-0.015 \pm 0.030$ & $23.004 \pm 0.031$ & $1.144 \pm 0.019$ & $0.015 \pm 0.025$ \\
03D1aw & $23.584 \pm 0.030$ & $1.161 \pm 0.342$ & $-0.021 \pm 0.037$ & $23.562 \pm 0.040$ & $1.065 \pm 0.030$ & $-0.015 \pm 0.042$ \\
03D1ax & $22.961 \pm 0.026$ & $-0.574 \pm 0.114$ & $-0.112 \pm 0.031$ & $23.011 \pm 0.032$ & $0.916 \pm 0.013$ & $-0.048 \pm 0.025$ \\
03D1bk & $24.296 \pm 0.047$ & $0.211 \pm 0.274$ & $-0.249 \pm 0.054$ & $24.363 \pm 0.067$ & $1.016 \pm 0.030$ & $-0.155 \pm 0.044$ \\
03D1bm & $24.335 \pm 0.039$ & $0.567 \pm 0.347$ & $0.358 \pm 0.056$ & $24.330 \pm 0.047$ & $1.061 \pm 0.042$ & $0.350 \pm 0.052$ \\
03D1bp & $22.387 \pm 0.032$ & $-1.145 \pm 0.135$ & $-0.051 \pm 0.028$ & $22.453 \pm 0.030$ & $0.893 \pm 0.013$ & $0.030 \pm 0.019$ \\
03D1co & $24.076 \pm 0.046$ & $0.833 \pm 0.445$ & $-0.047 \pm 0.064$ & $24.075 \pm 0.049$ & $1.082 \pm 0.031$ & $-0.017 \pm 0.041$ \\
03D1ew & $24.323 \pm 0.050$ & $0.502 \pm 0.365$ & $-0.060 \pm 0.064$ & $24.362 \pm 0.074$ & $1.023 \pm 0.037$ & $-0.056 \pm 0.048$ \\
03D1fc & $21.855 \pm 0.030$ & $0.599 \pm 0.172$ & $-0.026 \pm 0.025$ & $21.867 \pm 0.028$ & $1.037 \pm 0.019$ & $0.025 \pm 0.018$ \\
03D1fq & $24.503 \pm 0.045$ & $-0.752 \pm 0.366$ & $-0.061 \pm 0.063$ & $24.493 \pm 0.059$ & $0.828 \pm 0.039$ & $-0.075 \pm 0.045$ \\
03D1gt & $24.042 \pm 0.065$ & $-1.032 \pm 0.598$ & $0.333 \pm 0.084$ & ... & ... & ... \\
03D3af & $23.497 \pm 0.039$ & $0.046 \pm 0.254$ & $0.068 \pm 0.069$ & ... & ... & ... \\
03D3aw & $22.631 \pm 0.045$ & $0.620 \pm 0.281$ & $-0.091 \pm 0.043$ & $22.664 \pm 0.046$ & $1.068 \pm 0.036$ & $-0.054 \pm 0.038$ \\
03D3ay & $22.269 \pm 0.044$ & $0.511 \pm 0.230$ & $-0.058 \pm 0.035$ & $22.310 \pm 0.045$ & $1.058 \pm 0.032$ & $-0.008 \pm 0.036$ \\
03D3ba & $21.959 \pm 0.042$ & $0.891 \pm 0.172$ & $0.101 \pm 0.039$ & $22.018 \pm 0.042$ & $1.112 \pm 0.040$ & $0.164 \pm 0.025$ \\
03D3bl & $22.932 \pm 0.028$ & $0.266 \pm 0.236$ & $0.210 \pm 0.031$ & $22.958 \pm 0.028$ & $0.972 \pm 0.036$ & $0.237 \pm 0.019$ \\
03D3cd & $22.583 \pm 0.070$ & $1.882 \pm 0.828$ & $-0.037 \pm 0.049$ & $22.587 \pm 0.037$ & $1.211 \pm 0.058$ & $0.023 \pm 0.025$ \\
03D4ag & $21.273 \pm 0.033$ & $0.938 \pm 0.149$ & $-0.070 \pm 0.024$ & $21.264 \pm 0.026$ & $1.115 \pm 0.018$ & $-0.049 \pm 0.017$ \\
03D4at & $23.732 \pm 0.033$ & $0.203 \pm 0.350$ & $-0.058 \pm 0.065$ & $23.713 \pm 0.046$ & $1.014 \pm 0.044$ & $0.012 \pm 0.042$ \\
03D4au & $23.789 \pm 0.033$ & $0.481 \pm 0.346$ & $0.120 \pm 0.044$ & $23.832 \pm 0.029$ & $1.054 \pm 0.039$ & $0.160 \pm 0.036$ \\
03D4cj & $21.054 \pm 0.032$ & $1.240 \pm 0.134$ & $-0.088 \pm 0.025$ & $21.038 \pm 0.023$ & $1.114 \pm 0.014$ & $-0.069 \pm 0.014$ \\
03D4cx & $24.439 \pm 0.062$ & $-0.108 \pm 0.582$ & $0.017 \pm 0.063$ & $24.433 \pm 0.083$ & $0.905 \pm 0.084$ & $-0.011 \pm 0.057$ \\
03D4cy & $24.669 \pm 0.081$ & $0.857 \pm 0.686$ & $-0.073 \pm 0.068$ & $24.702 \pm 0.099$ & $1.119 \pm 0.066$ & $-0.017 \pm 0.056$ \\
03D4cz & $24.016 \pm 0.051$ & $-1.800 \pm 0.433$ & $-0.147 \pm 0.089$ & $24.049 \pm 0.059$ & $0.837 \pm 0.037$ & $-0.038 \pm 0.047$ \\
03D4dh & $23.387 \pm 0.030$ & $1.277 \pm 0.234$ & $-0.074 \pm 0.048$ & $23.370 \pm 0.041$ & $1.121 \pm 0.017$ & $-0.047 \pm 0.033$ \\
03D4di & $24.296 \pm 0.056$ & $1.347 \pm 0.450$ & $-0.089 \pm 0.060$ & $24.298 \pm 0.074$ & $1.151 \pm 0.040$ & $-0.033 \pm 0.047$ \\
03D4dy & $23.255 \pm 0.032$ & $1.354 \pm 0.250$ & $-0.094 \pm 0.036$ & $23.263 \pm 0.042$ & $1.112 \pm 0.018$ & $-0.055 \pm 0.031$ \\
03D4fd & $24.222 \pm 0.041$ & $1.019 \pm 0.489$ & $-0.052 \pm 0.062$ & $24.215 \pm 0.053$ & $1.045 \pm 0.049$ & $-0.033 \pm 0.045$ \\
03D4gf & $23.325 \pm 0.028$ & $0.719 \pm 0.356$ & $-0.034 \pm 0.039$ & $23.329 \pm 0.038$ & $1.120 \pm 0.033$ & $0.022 \pm 0.042$ \\
03D4gg & $23.422 \pm 0.036$ & $0.906 \pm 0.474$ & $0.007 \pm 0.042$ & $23.384 \pm 0.044$ & $1.098 \pm 0.052$ & $0.053 \pm 0.047$ \\
04D1ag & $22.982 \pm 0.032$ & $0.316 \pm 0.345$ & $-0.165 \pm 0.050$ & ... & ... & ... \\
04D1aj & $23.897 \pm 0.034$ & $0.507 \pm 0.323$ & $-0.038 \pm 0.062$ & $23.884 \pm 0.048$ & $1.010 \pm 0.051$ & $-0.006 \pm 0.045$ \\
04D1ak & $23.641 \pm 0.048$ & $-1.678 \pm 0.350$ & $0.015 \pm 0.055$ & $23.611 \pm 0.054$ & $0.815 \pm 0.030$ & $-0.155 \pm 0.100$ \\
04D1dc & $21.072 \pm 0.030$ & $-1.137 \pm 0.087$ & $-0.000 \pm 0.026$ & $21.084 \pm 0.018$ & $0.833 \pm 0.031$ & $0.011 \pm 0.014$ \\
04D1de & $24.124 \pm 0.035$ & $0.889 \pm 0.262$ & $-0.132 \pm 0.052$ & $24.139 \pm 0.047$ & $1.111 \pm 0.025$ & $-0.064 \pm 0.038$ \\
04D1ff & $24.219 \pm 0.042$ & $0.738 \pm 0.301$ & $0.029 \pm 0.055$ & $24.237 \pm 0.057$ & $1.087 \pm 0.029$ & $0.037 \pm 0.043$ \\
04D1hd & $22.162 \pm 0.025$ & $0.756 \pm 0.096$ & $-0.096 \pm 0.023$ & $22.159 \pm 0.026$ & $1.065 \pm 0.012$ & $-0.059 \pm 0.015$ \\
04D1hx & $23.703 \pm 0.026$ & $0.474 \pm 0.206$ & $0.107 \pm 0.035$ & $23.715 \pm 0.037$ & $1.038 \pm 0.024$ & $0.149 \pm 0.030$ \\
04D1hy & $24.299 \pm 0.041$ & $1.324 \pm 0.325$ & $-0.053 \pm 0.053$ & $24.284 \pm 0.054$ & $1.086 \pm 0.027$ & $-0.027 \pm 0.043$ \\
04D1iv & $24.600 \pm 0.059$ & $1.510 \pm 0.418$ & $-0.121 \pm 0.052$ & $24.583 \pm 0.079$ & $1.140 \pm 0.032$ & $-0.054 \pm 0.047$ \\
04D1jd & $24.407 \pm 0.038$ & $0.250 \pm 0.299$ & $0.060 \pm 0.065$ & $24.419 \pm 0.051$ & $0.999 \pm 0.030$ & $0.005 \pm 0.043$ \\
04D1jg & $23.264 \pm 0.028$ & $0.337 \pm 0.182$ & $-0.113 \pm 0.035$ & $23.263 \pm 0.039$ & $1.019 \pm 0.023$ & $-0.079 \pm 0.039$ \\
04D1kj & $23.341 \pm 0.025$ & $0.306 \pm 0.145$ & $-0.080 \pm 0.029$ & $23.331 \pm 0.037$ & $1.033 \pm 0.021$ & $-0.054 \pm 0.029$ \\
04D1ks & $24.130 \pm 0.038$ & $0.874 \pm 0.287$ & $0.080 \pm 0.058$ & $24.132 \pm 0.050$ & $1.069 \pm 0.028$ & $0.049 \pm 0.043$ \\
04D1oh & $23.385 \pm 0.032$ & $0.011 \pm 0.240$ & $-0.075 \pm 0.033$ & $23.376 \pm 0.041$ & $1.020 \pm 0.031$ & $-0.050 \pm 0.036$ \\
04D1ow & $24.317 \pm 0.046$ & $-0.041 \pm 0.334$ & $-0.180 \pm 0.051$ & $24.376 \pm 0.064$ & $1.017 \pm 0.032$ & $-0.125 \pm 0.043$ \\
04D1pc & $24.545 \pm 0.036$ & $0.014 \pm 0.340$ & $0.069 \pm 0.060$ & $24.537 \pm 0.051$ & $0.944 \pm 0.032$ & $0.036 \pm 0.041$ \\
04D1pd & $24.681 \pm 0.059$ & $0.371 \pm 0.476$ & $0.009 \pm 0.058$ & $24.729 \pm 0.077$ & $1.034 \pm 0.049$ & $0.001 \pm 0.049$ \\
04D1pg & $23.566 \pm 0.033$ & $1.041 \pm 0.224$ & $0.085 \pm 0.037$ & $23.565 \pm 0.037$ & $1.076 \pm 0.024$ & $0.120 \pm 0.029$ \\
04D1pp & $23.993 \pm 0.031$ & $-1.166 \pm 0.244$ & $-0.118 \pm 0.051$ & $23.975 \pm 0.047$ & $0.861 \pm 0.024$ & $-0.062 \pm 0.036$ \\
04D1pu & $23.988 \pm 0.053$ & $-1.502 \pm 0.388$ & $0.074 \pm 0.084$ & $24.035 \pm 0.060$ & $0.848 \pm 0.035$ & $0.081 \pm 0.056$ \\
04D1qd & $24.239 \pm 0.033$ & $0.337 \pm 0.272$ & $-0.002 \pm 0.051$ & $24.191 \pm 0.049$ & $0.984 \pm 0.029$ & $-0.010 \pm 0.040$ \\
04D1rh & $22.570 \pm 0.025$ & $1.111 \pm 0.253$ & $-0.058 \pm 0.026$ & $22.581 \pm 0.028$ & $1.058 \pm 0.025$ & $-0.011 \pm 0.016$ \\
04D1rx & $24.732 \pm 0.060$ & $0.692 \pm 0.500$ & $-0.107 \pm 0.059$ & $24.745 \pm 0.087$ & $1.085 \pm 0.053$ & $-0.047 \pm 0.050$ \\
04D1sa & $23.563 \pm 0.034$ & $-0.468 \pm 0.307$ & $-0.092 \pm 0.035$ & $23.533 \pm 0.042$ & $0.926 \pm 0.030$ & $-0.072 \pm 0.044$ \\
04D1si & $23.854 \pm 0.032$ & $0.159 \pm 0.294$ & $-0.030 \pm 0.052$ & $23.852 \pm 0.046$ & $0.974 \pm 0.033$ & $-0.008 \pm 0.036$ \\
04D1sk & $24.060 \pm 0.031$ & $0.364 \pm 0.381$ & $0.075 \pm 0.053$ & $24.030 \pm 0.045$ & $1.017 \pm 0.042$ & $0.098 \pm 0.037$ \\
04D2cc & $24.236 \pm 0.107$ & $0.133 \pm 0.788$ & $-0.059 \pm 0.076$ & $24.046 \pm 0.139$ & $1.196 \pm 0.063$ & $-0.126 \pm 0.111$ \\
04D2cf & $22.474 \pm 0.050$ & $-0.733 \pm 0.215$ & $-0.015 \pm 0.036$ & $22.508 \pm 0.069$ & $0.835 \pm 0.063$ & $0.019 \pm 0.022$ \\
04D2fp & $22.552 \pm 0.027$ & $0.375 \pm 0.145$ & $-0.039 \pm 0.028$ & $22.551 \pm 0.030$ & $1.033 \pm 0.020$ & $-0.022 \pm 0.021$ \\
04D2fs & $22.431 \pm 0.027$ & $0.136 \pm 0.118$ & $0.058 \pm 0.026$ & $22.427 \pm 0.028$ & $1.002 \pm 0.019$ & $0.068 \pm 0.019$ \\
04D2gb & $22.900 \pm 0.031$ & $-1.527 \pm 0.202$ & $0.017 \pm 0.038$ & $22.916 \pm 0.033$ & $0.830 \pm 0.019$ & $0.028 \pm 0.027$ \\
04D2gc & $23.322 \pm 0.031$ & $1.193 \pm 0.271$ & $0.012 \pm 0.037$ & $23.322 \pm 0.034$ & $1.143 \pm 0.024$ & $0.026 \pm 0.031$ \\
04D2gp & $24.207 \pm 0.052$ & $-1.261 \pm 0.436$ & $-0.150 \pm 0.082$ & $24.200 \pm 0.060$ & $0.837 \pm 0.035$ & $-0.090 \pm 0.047$ \\
04D2iu & $24.233 \pm 0.052$ & $-1.757 \pm 0.459$ & $0.005 \pm 0.084$ & $24.233 \pm 0.055$ & $0.805 \pm 0.034$ & $-0.003 \pm 0.045$ \\
04D2ja & $24.114 \pm 0.053$ & $0.530 \pm 0.421$ & $-0.213 \pm 0.066$ & $24.114 \pm 0.058$ & $1.026 \pm 0.045$ & $-0.104 \pm 0.043$ \\
04D2kr & $23.863 \pm 0.032$ & $0.875 \pm 0.306$ & $-0.046 \pm 0.050$ & $23.841 \pm 0.047$ & $1.026 \pm 0.038$ & $-0.027 \pm 0.038$ \\
04D2mc & $22.517 \pm 0.039$ & $-1.650 \pm 0.149$ & $0.085 \pm 0.033$ & $22.629 \pm 0.035$ & $0.869 \pm 0.017$ & $0.166 \pm 0.022$ \\
04D2mh & $23.383 \pm 0.031$ & $1.599 \pm 0.235$ & $-0.004 \pm 0.035$ & $23.405 \pm 0.039$ & $1.150 \pm 0.017$ & $0.056 \pm 0.027$ \\
04D2mj & $23.764 \pm 0.033$ & $1.521 \pm 0.263$ & $0.127 \pm 0.037$ & $23.791 \pm 0.037$ & $1.148 \pm 0.022$ & $0.181 \pm 0.025$ \\
04D3co & $23.761 \pm 0.036$ & $-0.664 \pm 0.234$ & $-0.044 \pm 0.049$ & $23.734 \pm 0.050$ & $0.943 \pm 0.024$ & $0.045 \pm 0.054$ \\
04D3cp & $24.093 \pm 0.042$ & $0.714 \pm 0.293$ & $-0.255 \pm 0.055$ & $24.095 \pm 0.057$ & $1.027 \pm 0.028$ & $-0.164 \pm 0.042$ \\
04D3cy & $23.779 \pm 0.036$ & $-0.087 \pm 0.247$ & $-0.029 \pm 0.062$ & $23.799 \pm 0.046$ & $0.964 \pm 0.025$ & $-0.026 \pm 0.041$ \\
04D3dd & $25.016 \pm 0.096$ & $0.678 \pm 0.733$ & $-0.034 \pm 0.072$ & $25.366 \pm 0.184$ & $1.153 \pm 0.074$ & $-0.036 \pm 0.069$ \\
04D3df & $23.532 \pm 0.029$ & $-1.780 \pm 0.173$ & $0.110 \pm 0.034$ & $23.499 \pm 0.030$ & $0.770 \pm 0.015$ & $0.072 \pm 0.022$ \\
04D3do & $23.573 \pm 0.028$ & $-0.723 \pm 0.172$ & $-0.120 \pm 0.034$ & $23.561 \pm 0.041$ & $0.892 \pm 0.019$ & $-0.119 \pm 0.034$ \\
04D3ez & $21.668 \pm 0.029$ & $-0.975 \pm 0.112$ & $0.033 \pm 0.026$ & $21.715 \pm 0.019$ & $0.887 \pm 0.021$ & $0.111 \pm 0.013$ \\
04D3fk & $22.508 \pm 0.026$ & $-0.364 \pm 0.093$ & $0.067 \pm 0.024$ & $22.554 \pm 0.026$ & $0.960 \pm 0.015$ & $0.115 \pm 0.017$ \\
04D3fq & $24.105 \pm 0.037$ & $-0.143 \pm 0.353$ & $-0.054 \pm 0.064$ & $24.101 \pm 0.049$ & $0.935 \pm 0.042$ & $-0.046 \pm 0.042$ \\
04D3gt & $23.226 \pm 0.026$ & $-0.182 \pm 0.122$ & $0.177 \pm 0.029$ & $23.279 \pm 0.015$ & $0.980 \pm 0.017$ & $0.234 \pm 0.019$ \\
04D3gx & $24.620 \pm 0.060$ & $-0.474 \pm 0.401$ & $-0.159 \pm 0.057$ & $24.672 \pm 0.080$ & $0.933 \pm 0.047$ & $-0.124 \pm 0.048$ \\
04D3hn & $23.484 \pm 0.028$ & $-0.460 \pm 0.144$ & $0.067 \pm 0.037$ & $23.512 \pm 0.036$ & $0.923 \pm 0.017$ & $0.093 \pm 0.031$ \\
04D3kr & $21.941 \pm 0.027$ & $1.155 \pm 0.122$ & $-0.042 \pm 0.024$ & $21.961 \pm 0.026$ & $1.130 \pm 0.011$ & $0.003 \pm 0.016$ \\
04D3ks & $23.818 \pm 0.043$ & $0.610 \pm 0.311$ & $-0.074 \pm 0.060$ & $23.865 \pm 0.052$ & $1.089 \pm 0.031$ & $-0.017 \pm 0.040$ \\
04D3lp & $24.978 \pm 0.103$ & $-1.491 \pm 0.517$ & $-0.066 \pm 0.077$ & $25.003 \pm 0.151$ & $0.799 \pm 0.061$ & $-0.079 \pm 0.063$ \\
04D3lu & $24.357 \pm 0.039$ & $-0.459 \pm 0.248$ & $-0.123 \pm 0.057$ & $24.361 \pm 0.054$ & $0.923 \pm 0.026$ & $-0.104 \pm 0.042$ \\
04D3mk & $24.275 \pm 0.038$ & $-0.201 \pm 0.264$ & $-0.143 \pm 0.054$ & $24.280 \pm 0.052$ & $0.934 \pm 0.032$ & $-0.116 \pm 0.042$ \\
04D3ml & $24.542 \pm 0.058$ & $1.038 \pm 0.426$ & $-0.128 \pm 0.053$ & $24.526 \pm 0.074$ & $1.124 \pm 0.045$ & $-0.049 \pm 0.047$ \\
04D3nc & $24.275 \pm 0.048$ & $1.455 \pm 0.579$ & $-0.058 \pm 0.058$ & $24.280 \pm 0.054$ & $1.131 \pm 0.039$ & $-0.025 \pm 0.043$ \\
04D3nh & $22.135 \pm 0.025$ & $0.595 \pm 0.117$ & $-0.024 \pm 0.023$ & $22.137 \pm 0.025$ & $1.052 \pm 0.017$ & $0.008 \pm 0.016$ \\
04D3nq & $21.000 \pm 0.028$ & $0.620 \pm 0.108$ & $-0.015 \pm 0.026$ & $21.007 \pm 0.021$ & $1.054 \pm 0.022$ & $0.015 \pm 0.016$ \\
04D3nr & $24.574 \pm 0.066$ & $0.312 \pm 0.492$ & $-0.007 \pm 0.055$ & $24.549 \pm 0.076$ & $0.950 \pm 0.050$ & $-0.011 \pm 0.047$ \\
04D3ny & $24.221 \pm 0.054$ & $-0.071 \pm 0.618$ & $-0.025 \pm 0.066$ & $24.272 \pm 0.064$ & $1.061 \pm 0.054$ & $0.006 \pm 0.045$ \\
04D3oe & $24.060 \pm 0.033$ & $-0.771 \pm 0.312$ & $-0.247 \pm 0.057$ & $24.035 \pm 0.046$ & $0.906 \pm 0.027$ & $-0.136 \pm 0.039$ \\
04D4an & $24.027 \pm 0.042$ & $0.074 \pm 0.435$ & $0.012 \pm 0.043$ & $24.044 \pm 0.053$ & $0.967 \pm 0.063$ & $0.018 \pm 0.042$ \\
04D4bk & $24.312 \pm 0.046$ & $1.841 \pm 0.498$ & $-0.094 \pm 0.060$ & $24.309 \pm 0.058$ & $1.168 \pm 0.040$ & $-0.057 \pm 0.045$ \\
04D4bq & $23.339 \pm 0.034$ & $0.823 \pm 0.282$ & $0.100 \pm 0.040$ & $23.342 \pm 0.040$ & $1.101 \pm 0.027$ & $0.138 \pm 0.036$ \\
04D4dm & $24.384 \pm 0.044$ & $-0.176 \pm 0.337$ & $-0.006 \pm 0.060$ & $24.388 \pm 0.059$ & $0.985 \pm 0.035$ & $0.005 \pm 0.045$ \\
04D4dw & $24.551 \pm 0.076$ & $1.129 \pm 0.474$ & $-0.143 \pm 0.063$ & $24.482 \pm 0.114$ & $1.131 \pm 0.043$ & $-0.038 \pm 0.056$ \\
04D4fx & $23.506 \pm 0.033$ & $1.021 \pm 0.243$ & $-0.041 \pm 0.049$ & $23.472 \pm 0.042$ & $1.116 \pm 0.020$ & $0.033 \pm 0.033$ \\
04D4gg & $22.723 \pm 0.031$ & $1.204 \pm 0.170$ & $0.074 \pm 0.028$ & $22.769 \pm 0.030$ & $1.139 \pm 0.016$ & $0.138 \pm 0.016$ \\
04D4gz & $23.392 \pm 0.038$ & $0.136 \pm 0.236$ & $0.153 \pm 0.031$ & $23.405 \pm 0.037$ & $0.990 \pm 0.035$ & $0.145 \pm 0.028$ \\
04D4hf & $24.786 \pm 0.082$ & $0.879 \pm 0.628$ & $0.026 \pm 0.078$ & $24.786 \pm 0.102$ & $1.070 \pm 0.065$ & $0.014 \pm 0.059$ \\
04D4ht & $22.656 \pm 0.030$ & $0.765 \pm 0.152$ & $0.437 \pm 0.027$ & $22.683 \pm 0.020$ & $1.059 \pm 0.024$ & $0.476 \pm 0.016$ \\
04D4hu & $23.921 \pm 0.032$ & $0.202 \pm 0.255$ & $-0.131 \pm 0.054$ & $23.891 \pm 0.046$ & $0.992 \pm 0.027$ & $-0.065 \pm 0.038$ \\
04D4ib & $23.590 \pm 0.030$ & $1.050 \pm 0.238$ & $-0.144 \pm 0.050$ & $23.571 \pm 0.044$ & $1.088 \pm 0.025$ & $-0.080 \pm 0.037$ \\
04D4ic & $24.111 \pm 0.044$ & $-0.935 \pm 0.424$ & $-0.022 \pm 0.071$ & $24.106 \pm 0.054$ & $0.904 \pm 0.041$ & $-0.032 \pm 0.044$ \\
04D4id & $24.205 \pm 0.046$ & $0.725 \pm 0.452$ & $-0.185 \pm 0.058$ & $24.192 \pm 0.057$ & $1.078 \pm 0.043$ & $-0.070 \pm 0.045$ \\
04D4ih & $24.387 \pm 0.055$ & $0.185 \pm 0.307$ & $-0.237 \pm 0.049$ & $24.428 \pm 0.075$ & $1.041 \pm 0.041$ & $-0.144 \pm 0.046$ \\
04D4ii & $24.382 \pm 0.050$ & $1.515 \pm 0.500$ & $0.002 \pm 0.061$ & $24.384 \pm 0.060$ & $1.169 \pm 0.042$ & $0.043 \pm 0.046$ \\
04D4im & $23.814 \pm 0.035$ & $0.808 \pm 0.264$ & $-0.012 \pm 0.056$ & $23.863 \pm 0.047$ & $1.212 \pm 0.029$ & $0.076 \pm 0.039$ \\
04D4in & $22.894 \pm 0.030$ & $1.660 \pm 0.209$ & $-0.079 \pm 0.030$ & $22.900 \pm 0.033$ & $1.165 \pm 0.015$ & $-0.024 \pm 0.021$ \\
04D4jr & $22.642 \pm 0.027$ & $1.521 \pm 0.187$ & $-0.057 \pm 0.029$ & $22.631 \pm 0.029$ & $1.159 \pm 0.016$ & $-0.027 \pm 0.019$ \\
04D4ju & $23.756 \pm 0.027$ & $0.537 \pm 0.225$ & $0.146 \pm 0.035$ & $23.774 \pm 0.032$ & $1.038 \pm 0.030$ & $0.187 \pm 0.029$ \\
04D4jw & $24.769 \pm 0.081$ & $-0.676 \pm 0.376$ & $-0.233 \pm 0.061$ & $24.875 \pm 0.179$ & $0.863 \pm 0.050$ & $-0.187 \pm 0.065$ \\
04D4jy & $24.717 \pm 0.074$ & $0.030 \pm 0.473$ & $-0.120 \pm 0.069$ & $24.771 \pm 0.129$ & $1.047 \pm 0.058$ & $-0.068 \pm 0.058$ \\
05D1az & $24.226 \pm 0.044$ & $1.730 \pm 0.417$ & $-0.003 \pm 0.058$ & $24.248 \pm 0.056$ & $1.187 \pm 0.038$ & $0.001 \pm 0.044$ \\
05D1cb & $23.699 \pm 0.027$ & $-0.203 \pm 0.214$ & $-0.015 \pm 0.041$ & $23.708 \pm 0.041$ & $0.958 \pm 0.026$ & $-0.018 \pm 0.027$ \\
05D1cc & $23.505 \pm 0.029$ & $-0.023 \pm 0.167$ & $-0.021 \pm 0.032$ & $23.474 \pm 0.040$ & $0.968 \pm 0.023$ & $-0.017 \pm 0.026$ \\
05D1ck & $24.066 \pm 0.033$ & $0.109 \pm 0.258$ & $0.100 \pm 0.039$ & $24.060 \pm 0.044$ & $0.997 \pm 0.031$ & $0.099 \pm 0.034$ \\
05D1cl & $24.350 \pm 0.048$ & $2.358 \pm 0.436$ & $-0.040 \pm 0.056$ & $24.323 \pm 0.054$ & $1.236 \pm 0.037$ & $-0.009 \pm 0.043$ \\
05D1dn & $23.300 \pm 0.028$ & $1.336 \pm 0.257$ & $-0.016 \pm 0.036$ & $23.319 \pm 0.038$ & $1.117 \pm 0.021$ & $0.020 \pm 0.037$ \\
05D1dx & $23.293 \pm 0.025$ & $0.716 \pm 0.153$ & $-0.066 \pm 0.030$ & $23.299 \pm 0.037$ & $1.081 \pm 0.017$ & $-0.015 \pm 0.027$ \\
05D1ee & $23.524 \pm 0.030$ & $-0.560 \pm 0.202$ & $-0.018 \pm 0.036$ & $23.574 \pm 0.040$ & $0.966 \pm 0.027$ & $0.033 \pm 0.034$ \\
05D1ej & $22.775 \pm 0.032$ & $-1.264 \pm 0.136$ & $0.265 \pm 0.028$ & $22.875 \pm 0.031$ & $0.894 \pm 0.018$ & $0.339 \pm 0.020$ \\
05D1em & $24.265 \pm 0.044$ & $0.342 \pm 0.303$ & $-0.141 \pm 0.055$ & $24.271 \pm 0.059$ & $1.003 \pm 0.030$ & $-0.114 \pm 0.043$ \\
05D1eo & $24.310 \pm 0.037$ & $-1.343 \pm 0.313$ & $-0.076 \pm 0.064$ & $24.296 \pm 0.050$ & $0.857 \pm 0.031$ & $-0.047 \pm 0.040$ \\
05D1er & $24.606 \pm 0.052$ & $0.516 \pm 0.465$ & $0.062 \pm 0.069$ & $24.599 \pm 0.065$ & $1.030 \pm 0.044$ & $0.026 \pm 0.047$ \\
05D1hk & $21.160 \pm 0.036$ & $1.443 \pm 0.186$ & $-0.038 \pm 0.028$ & $21.200 \pm 0.023$ & $1.185 \pm 0.015$ & $-0.005 \pm 0.014$ \\
05D1hm & $24.087 \pm 0.037$ & $1.220 \pm 0.339$ & $0.129 \pm 0.041$ & $24.101 \pm 0.046$ & $1.121 \pm 0.030$ & $0.153 \pm 0.038$ \\
05D1hn & $21.155 \pm 0.042$ & $0.654 \pm 0.198$ & $0.306 \pm 0.032$ & $21.171 \pm 0.030$ & $1.051 \pm 0.020$ & $0.344 \pm 0.024$ \\
05D1if & $24.031 \pm 0.036$ & $0.191 \pm 0.258$ & $-0.074 \pm 0.050$ & $24.061 \pm 0.049$ & $1.019 \pm 0.030$ & $-0.030 \pm 0.037$ \\
05D1ix & $22.874 \pm 0.027$ & $0.626 \pm 0.162$ & $-0.072 \pm 0.027$ & $22.876 \pm 0.034$ & $1.048 \pm 0.020$ & $-0.031 \pm 0.020$ \\
05D1iy & $21.685 \pm 0.041$ & $-1.433 \pm 0.169$ & $-0.037 \pm 0.033$ & $21.720 \pm 0.030$ & $0.843 \pm 0.013$ & $0.011 \pm 0.023$ \\
05D1iz & $24.390 \pm 0.071$ & $1.346 \pm 0.727$ & $-0.124 \pm 0.076$ & $24.363 \pm 0.082$ & $1.052 \pm 0.064$ & $-0.089 \pm 0.051$ \\
05D1ju & $24.569 \pm 0.048$ & $-0.241 \pm 0.480$ & $0.247 \pm 0.074$ & $24.545 \pm 0.060$ & $0.950 \pm 0.047$ & $0.238 \pm 0.058$ \\
05D1kl & $24.148 \pm 0.040$ & $0.744 \pm 0.331$ & $0.134 \pm 0.042$ & $24.147 \pm 0.045$ & $1.070 \pm 0.037$ & $0.162 \pm 0.041$ \\
05D2ab & $21.985 \pm 0.026$ & $-0.131 \pm 0.104$ & $-0.047 \pm 0.023$ & $22.004 \pm 0.026$ & $0.972 \pm 0.023$ & $-0.012 \pm 0.017$ \\
05D2ac & $22.657 \pm 0.026$ & $1.083 \pm 0.146$ & $-0.049 \pm 0.027$ & $22.685 \pm 0.031$ & $1.157 \pm 0.015$ & $-0.009 \pm 0.017$ \\
05D2ah & $20.749 \pm 0.028$ & $-0.001 \pm 0.080$ & $-0.010 \pm 0.025$ & $20.770 \pm 0.019$ & $0.988 \pm 0.026$ & $0.013 \pm 0.015$ \\
05D2ay & $24.661 \pm 0.070$ & $-0.077 \pm 0.726$ & $0.009 \pm 0.092$ & $24.640 \pm 0.082$ & $0.976 \pm 0.064$ & $-0.004 \pm 0.055$ \\
05D2bt & $23.505 \pm 0.034$ & $0.606 \pm 0.295$ & $-0.172 \pm 0.047$ & $23.509 \pm 0.045$ & $1.069 \pm 0.026$ & $-0.094 \pm 0.033$ \\
05D2bv & $22.717 \pm 0.026$ & $0.030 \pm 0.141$ & $-0.125 \pm 0.025$ & $22.705 \pm 0.034$ & $0.975 \pm 0.024$ & $-0.107 \pm 0.018$ \\
05D2bw & $24.348 \pm 0.069$ & $-0.438 \pm 0.505$ & $-0.173 \pm 0.064$ & $24.413 \pm 0.087$ & $0.994 \pm 0.063$ & $-0.091 \pm 0.052$ \\
05D2by & $24.556 \pm 0.052$ & $1.470 \pm 0.548$ & $-0.031 \pm 0.061$ & $24.543 \pm 0.065$ & $1.102 \pm 0.042$ & $-0.020 \pm 0.046$ \\
05D2cb & $23.392 \pm 0.034$ & $0.850 \pm 0.209$ & $0.157 \pm 0.030$ & $23.409 \pm 0.033$ & $1.115 \pm 0.024$ & $0.196 \pm 0.022$ \\
05D2ci & $23.566 \pm 0.050$ & $-1.048 \pm 0.298$ & $0.039 \pm 0.066$ & $23.639 \pm 0.053$ & $0.915 \pm 0.028$ & $0.026 \pm 0.042$ \\
05D2ck & $24.474 \pm 0.042$ & $-2.312 \pm 0.471$ & $-0.041 \pm 0.071$ & $24.448 \pm 0.051$ & $0.719 \pm 0.041$ & $-0.031 \pm 0.043$ \\
05D2ct & $24.379 \pm 0.058$ & $0.434 \pm 0.511$ & $0.070 \pm 0.067$ & $24.364 \pm 0.060$ & $1.042 \pm 0.047$ & $0.088 \pm 0.048$ \\
05D2dt & $23.650 \pm 0.034$ & $0.265 \pm 0.296$ & $0.022 \pm 0.037$ & $23.639 \pm 0.046$ & $1.007 \pm 0.049$ & $0.034 \pm 0.040$ \\
05D2dw & $22.469 \pm 0.031$ & $1.094 \pm 0.203$ & $-0.018 \pm 0.027$ & $22.489 \pm 0.029$ & $1.133 \pm 0.022$ & $0.023 \pm 0.015$ \\
05D2dy & $22.921 \pm 0.029$ & $1.252 \pm 0.293$ & $-0.136 \pm 0.031$ & $22.891 \pm 0.034$ & $1.068 \pm 0.019$ & $-0.099 \pm 0.024$ \\
05D2eb & $23.007 \pm 0.038$ & $1.151 \pm 0.348$ & $-0.062 \pm 0.034$ & $22.993 \pm 0.041$ & $1.104 \pm 0.035$ & $-0.043 \pm 0.029$ \\
05D2ec & $23.675 \pm 0.032$ & $-0.061 \pm 0.226$ & $-0.113 \pm 0.051$ & $23.648 \pm 0.047$ & $0.992 \pm 0.026$ & $-0.053 \pm 0.038$ \\
05D2ei & $22.143 \pm 0.030$ & $0.640 \pm 0.169$ & $0.090 \pm 0.026$ & $22.228 \pm 0.020$ & $1.098 \pm 0.023$ & $0.162 \pm 0.017$ \\
05D2fq & $24.000 \pm 0.034$ & $0.914 \pm 0.334$ & $-0.096 \pm 0.054$ & $23.965 \pm 0.047$ & $1.076 \pm 0.034$ & $-0.011 \pm 0.039$ \\
05D2hc & $22.683 \pm 0.027$ & $-0.520 \pm 0.179$ & $0.031 \pm 0.025$ & $22.692 \pm 0.027$ & $0.918 \pm 0.023$ & $0.047 \pm 0.017$ \\
05D2he & $23.933 \pm 0.032$ & $0.383 \pm 0.438$ & $0.061 \pm 0.043$ & $23.954 \pm 0.043$ & $1.045 \pm 0.040$ & $0.066 \pm 0.035$ \\
05D2ie & $22.223 \pm 0.030$ & $-0.136 \pm 0.164$ & $-0.082 \pm 0.027$ & $22.267 \pm 0.031$ & $1.000 \pm 0.020$ & $-0.045 \pm 0.020$ \\
05D2le & $23.955 \pm 0.035$ & $0.578 \pm 0.326$ & $-0.047 \pm 0.049$ & $23.941 \pm 0.049$ & $1.048 \pm 0.035$ & $-0.012 \pm 0.037$ \\
05D2mp & $22.415 \pm 0.040$ & $1.395 \pm 0.277$ & $0.025 \pm 0.028$ & $22.405 \pm 0.030$ & $1.122 \pm 0.020$ & $0.060 \pm 0.018$ \\
05D2my & $24.649 \pm 0.063$ & $1.376 \pm 0.524$ & $-0.053 \pm 0.058$ & $24.667 \pm 0.079$ & $1.114 \pm 0.050$ & $-0.024 \pm 0.050$ \\
05D2nn & $24.340 \pm 0.077$ & $-1.346 \pm 0.540$ & $-0.242 \pm 0.068$ & $24.414 \pm 0.081$ & $0.904 \pm 0.060$ & $-0.106 \pm 0.051$ \\
05D2nt & $24.091 \pm 0.034$ & $1.592 \pm 0.362$ & $-0.039 \pm 0.051$ & $24.080 \pm 0.048$ & $1.148 \pm 0.029$ & $-0.002 \pm 0.036$ \\
05D2ob & $24.780 \pm 0.058$ & $1.004 \pm 0.678$ & $0.019 \pm 0.066$ & $24.822 \pm 0.074$ & $1.101 \pm 0.062$ & $0.021 \pm 0.050$ \\
05D3ax & $23.605 \pm 0.052$ & $0.624 \pm 0.477$ & $-0.078 \pm 0.063$ & $23.604 \pm 0.052$ & $1.060 \pm 0.051$ & $-0.021 \pm 0.040$ \\
05D3cf & $22.949 \pm 0.028$ & $-0.154 \pm 0.181$ & $0.011 \pm 0.028$ & $22.967 \pm 0.030$ & $0.963 \pm 0.031$ & $0.042 \pm 0.021$ \\
05D3ci & $23.612 \pm 0.064$ & $2.120 \pm 0.559$ & $0.146 \pm 0.045$ & $23.515 \pm 0.049$ & $1.116 \pm 0.034$ & $0.147 \pm 0.034$ \\
05D3cq & $24.179 \pm 0.045$ & $-0.818 \pm 0.379$ & $-0.225 \pm 0.057$ & $24.225 \pm 0.061$ & $1.008 \pm 0.050$ & $-0.137 \pm 0.046$ \\
05D3cx & $23.899 \pm 0.036$ & $0.724 \pm 0.458$ & $-0.153 \pm 0.049$ & $23.896 \pm 0.051$ & $1.029 \pm 0.045$ & $-0.112 \pm 0.044$ \\
05D3dd & $22.929 \pm 0.026$ & $-0.135 \pm 0.129$ & $-0.048 \pm 0.025$ & $22.938 \pm 0.036$ & $0.983 \pm 0.031$ & $-0.019 \pm 0.021$ \\
05D3dh & $24.195 \pm 0.039$ & $0.252 \pm 0.287$ & $0.100 \pm 0.062$ & $24.181 \pm 0.055$ & $1.000 \pm 0.031$ & $0.038 \pm 0.046$ \\
05D3gp & $23.508 \pm 0.051$ & $-0.536 \pm 0.421$ & $-0.094 \pm 0.049$ & $23.523 \pm 0.056$ & $0.961 \pm 0.064$ & $-0.046 \pm 0.050$ \\
05D3gv & $23.997 \pm 0.037$ & $-0.746 \pm 0.308$ & $-0.081 \pm 0.061$ & $23.976 \pm 0.051$ & $0.908 \pm 0.031$ & $-0.049 \pm 0.039$ \\
05D3ha & $24.384 \pm 0.057$ & $-0.023 \pm 0.425$ & $0.088 \pm 0.065$ & $24.358 \pm 0.067$ & $0.948 \pm 0.039$ & $0.058 \pm 0.045$ \\
05D3hh & $24.295 \pm 0.054$ & $0.678 \pm 0.438$ & $-0.014 \pm 0.062$ & $24.313 \pm 0.058$ & $1.064 \pm 0.042$ & $0.014 \pm 0.043$ \\
05D3hq & $22.012 \pm 0.030$ & $-0.152 \pm 0.117$ & $-0.033 \pm 0.025$ & $22.080 \pm 0.033$ & $1.028 \pm 0.022$ & $0.005 \pm 0.020$ \\
05D3hs & $23.503 \pm 0.034$ & $0.560 \pm 0.229$ & $-0.192 \pm 0.047$ & $23.477 \pm 0.048$ & $1.032 \pm 0.026$ & $-0.134 \pm 0.033$ \\
05D3ht & $24.371 \pm 0.058$ & $0.901 \pm 0.404$ & $-0.149 \pm 0.056$ & $24.432 \pm 0.069$ & $1.147 \pm 0.039$ & $-0.073 \pm 0.046$ \\
05D3jb & $23.918 \pm 0.032$ & $0.968 \pm 0.261$ & $-0.072 \pm 0.050$ & $23.932 \pm 0.045$ & $1.100 \pm 0.022$ & $-0.010 \pm 0.035$ \\
05D3jh & $23.737 \pm 0.031$ & $-0.527 \pm 0.197$ & $-0.145 \pm 0.049$ & $23.737 \pm 0.048$ & $0.913 \pm 0.021$ & $-0.094 \pm 0.034$ \\
05D3jk & $23.699 \pm 0.028$ & $0.923 \pm 0.202$ & $-0.130 \pm 0.046$ & $23.704 \pm 0.044$ & $1.060 \pm 0.024$ & $-0.064 \pm 0.033$ \\
05D3jq & $23.304 \pm 0.026$ & $1.456 \pm 0.280$ & $-0.002 \pm 0.030$ & $23.321 \pm 0.036$ & $1.162 \pm 0.020$ & $0.041 \pm 0.022$ \\
05D3jr & $22.654 \pm 0.027$ & $-0.829 \pm 0.138$ & $0.063 \pm 0.024$ & $22.660 \pm 0.028$ & $0.897 \pm 0.019$ & $0.097 \pm 0.016$ \\
05D3km & $24.706 \pm 0.058$ & $0.518 \pm 0.337$ & $-0.163 \pm 0.049$ & $24.782 \pm 0.080$ & $0.990 \pm 0.038$ & $-0.144 \pm 0.047$ \\
05D3kp & $24.117 \pm 0.036$ & $1.335 \pm 0.275$ & $-0.128 \pm 0.049$ & $24.128 \pm 0.052$ & $1.122 \pm 0.020$ & $-0.083 \pm 0.041$ \\
05D3kt & $23.961 \pm 0.030$ & $-0.347 \pm 0.204$ & $0.039 \pm 0.048$ & $23.950 \pm 0.043$ & $1.001 \pm 0.028$ & $0.102 \pm 0.032$ \\
05D3kx & $20.866 \pm 0.029$ & $0.759 \pm 0.108$ & $-0.040 \pm 0.025$ & $20.855 \pm 0.017$ & $1.055 \pm 0.015$ & $-0.031 \pm 0.014$ \\
05D3la & $24.470 \pm 0.051$ & $-0.163 \pm 0.282$ & $-0.124 \pm 0.051$ & $24.471 \pm 0.068$ & $0.952 \pm 0.035$ & $-0.082 \pm 0.043$ \\
05D3lb & $23.887 \pm 0.028$ & $0.437 \pm 0.197$ & $0.017 \pm 0.048$ & $23.882 \pm 0.042$ & $1.035 \pm 0.021$ & $0.027 \pm 0.032$ \\
05D3lc & $22.973 \pm 0.024$ & $-0.597 \pm 0.119$ & $-0.052 \pm 0.025$ & $22.979 \pm 0.028$ & $0.899 \pm 0.016$ & $-0.026 \pm 0.016$ \\
05D3lr & $23.850 \pm 0.043$ & $0.283 \pm 0.412$ & $0.088 \pm 0.041$ & $23.839 \pm 0.047$ & $1.004 \pm 0.039$ & $0.083 \pm 0.035$ \\
05D3mh & $24.073 \pm 0.039$ & $1.132 \pm 0.490$ & $0.064 \pm 0.054$ & $24.109 \pm 0.053$ & $1.043 \pm 0.041$ & $0.023 \pm 0.035$ \\
05D3mn & $24.032 \pm 0.029$ & $0.234 \pm 0.298$ & $-0.044 \pm 0.050$ & $24.028 \pm 0.045$ & $0.955 \pm 0.035$ & $-0.033 \pm 0.037$ \\
05D3mq & $21.498 \pm 0.037$ & $-0.760 \pm 0.288$ & $-0.006 \pm 0.031$ & $21.541 \pm 0.023$ & $0.915 \pm 0.021$ & $0.045 \pm 0.017$ \\
05D3mx & $23.028 \pm 0.030$ & $-1.424 \pm 0.150$ & $-0.092 \pm 0.035$ & $23.046 \pm 0.033$ & $0.822 \pm 0.015$ & $-0.059 \pm 0.025$ \\
05D3ne & $20.246 \pm 0.049$ & $-1.660 \pm 0.294$ & $-0.181 \pm 0.039$ & $20.244 \pm 0.030$ & $0.801 \pm 0.017$ & $-0.146 \pm 0.022$ \\
05D4af & $23.095 \pm 0.028$ & $0.204 \pm 0.245$ & $-0.044 \pm 0.030$ & $23.111 \pm 0.037$ & $1.005 \pm 0.039$ & $-0.016 \pm 0.032$ \\
05D4ag & $23.877 \pm 0.046$ & $0.505 \pm 0.475$ & $0.075 \pm 0.059$ & $23.888 \pm 0.053$ & $1.051 \pm 0.069$ & $0.045 \pm 0.047$ \\
05D4av & $23.547 \pm 0.028$ & $0.920 \pm 0.199$ & $0.154 \pm 0.031$ & $23.559 \pm 0.035$ & $1.096 \pm 0.019$ & $0.183 \pm 0.022$ \\
05D4ay & $24.244 \pm 0.054$ & $-2.069 \pm 0.319$ & $0.388 \pm 0.051$ & $24.368 \pm 0.057$ & $0.863 \pm 0.040$ & $0.424 \pm 0.038$ \\
05D4be & $22.909 \pm 0.026$ & $1.070 \pm 0.168$ & $-0.167 \pm 0.028$ & $22.911 \pm 0.035$ & $1.085 \pm 0.017$ & $-0.094 \pm 0.023$ \\
05D4bf & $23.621 \pm 0.031$ & $0.295 \pm 0.260$ & $-0.016 \pm 0.040$ & $23.616 \pm 0.044$ & $1.025 \pm 0.032$ & $0.020 \pm 0.041$ \\
05D4bi & $24.044 \pm 0.041$ & $1.160 \pm 0.402$ & $-0.135 \pm 0.062$ & $24.035 \pm 0.050$ & $1.077 \pm 0.041$ & $-0.092 \pm 0.044$ \\
05D4bj & $24.096 \pm 0.033$ & $0.187 \pm 0.283$ & $0.034 \pm 0.055$ & $24.084 \pm 0.047$ & $1.007 \pm 0.036$ & $0.054 \pm 0.040$ \\
05D4bm & $22.221 \pm 0.026$ & $0.284 \pm 0.087$ & $-0.070 \pm 0.023$ & $22.214 \pm 0.028$ & $1.019 \pm 0.013$ & $-0.042 \pm 0.018$ \\
05D4cn & $24.076 \pm 0.034$ & $1.178 \pm 0.269$ & $-0.028 \pm 0.056$ & $24.102 \pm 0.047$ & $1.100 \pm 0.025$ & $0.029 \pm 0.037$ \\
05D4cq & $23.740 \pm 0.031$ & $0.837 \pm 0.289$ & $-0.118 \pm 0.052$ & $23.695 \pm 0.045$ & $1.069 \pm 0.027$ & $-0.036 \pm 0.038$ \\
05D4cs & $23.966 \pm 0.033$ & $1.406 \pm 0.244$ & $-0.120 \pm 0.048$ & $23.942 \pm 0.048$ & $1.123 \pm 0.021$ & $-0.039 \pm 0.041$ \\
05D4cw & $22.146 \pm 0.026$ & $-0.753 \pm 0.109$ & $-0.140 \pm 0.025$ & $22.133 \pm 0.029$ & $0.911 \pm 0.015$ & $-0.134 \pm 0.018$ \\
05D4dt & $22.807 \pm 0.026$ & $-0.899 \pm 0.115$ & $-0.049 \pm 0.025$ & $22.790 \pm 0.029$ & $0.885 \pm 0.014$ & $-0.034 \pm 0.017$ \\
05D4dw & $24.420 \pm 0.043$ & $0.574 \pm 0.373$ & $-0.010 \pm 0.059$ & $24.423 \pm 0.058$ & $1.034 \pm 0.036$ & $-0.019 \pm 0.044$ \\
05D4dy & $24.596 \pm 0.044$ & $-0.267 \pm 0.406$ & $-0.129 \pm 0.063$ & $24.606 \pm 0.057$ & $0.945 \pm 0.043$ & $-0.095 \pm 0.046$ \\
05D4ef & $23.819 \pm 0.036$ & $-1.419 \pm 0.233$ & $-0.087 \pm 0.040$ & $23.825 \pm 0.045$ & $0.832 \pm 0.020$ & $-0.063 \pm 0.035$ \\
05D4ej & $23.717 \pm 0.030$ & $0.331 \pm 0.195$ & $-0.036 \pm 0.036$ & $23.759 \pm 0.040$ & $1.033 \pm 0.024$ & $0.044 \pm 0.032$ \\
05D4ek & $23.285 \pm 0.030$ & $0.312 \pm 0.194$ & $0.048 \pm 0.031$ & $23.309 \pm 0.038$ & $1.086 \pm 0.022$ & $0.084 \pm 0.026$ \\
05D4ev & $24.227 \pm 0.043$ & $-1.060 \pm 0.321$ & $-0.063 \pm 0.062$ & $24.263 \pm 0.054$ & $0.913 \pm 0.031$ & $-0.003 \pm 0.040$ \\
05D4fe & $24.907 \pm 0.078$ & $3.119 \pm 0.811$ & $-0.067 \pm 0.063$ & $24.863 \pm 0.085$ & $1.339 \pm 0.057$ & $0.021 \pm 0.050$ \\
05D4ff & $22.589 \pm 0.028$ & $-0.635 \pm 0.128$ & $-0.008 \pm 0.026$ & $22.626 \pm 0.032$ & $0.938 \pm 0.018$ & $0.029 \pm 0.019$ \\
05D4fg & $24.177 \pm 0.040$ & $0.374 \pm 0.279$ & $-0.155 \pm 0.054$ & $24.181 \pm 0.056$ & $1.015 \pm 0.029$ & $-0.102 \pm 0.042$ \\
05D4fo & $22.440 \pm 0.026$ & $-0.674 \pm 0.099$ & $-0.063 \pm 0.023$ & $22.475 \pm 0.028$ & $0.926 \pm 0.013$ & $-0.015 \pm 0.017$ \\
05D4gw & $24.455 \pm 0.053$ & $0.188 \pm 0.456$ & $0.023 \pm 0.065$ & $24.476 \pm 0.062$ & $1.034 \pm 0.047$ & $0.034 \pm 0.048$ \\
05D4hn & $24.184 \pm 0.055$ & $1.576 \pm 0.907$ & $0.068 \pm 0.072$ & $24.175 \pm 0.057$ & $1.079 \pm 0.049$ & $0.008 \pm 0.045$ \\
06D1ab & $21.437 \pm 0.065$ & $-2.066 \pm 0.290$ & $0.148 \pm 0.050$ & $21.606 \pm 0.030$ & $0.812 \pm 0.016$ & $0.246 \pm 0.025$ \\
06D2bk & $23.285 \pm 0.031$ & $0.748 \pm 0.335$ & $0.010 \pm 0.034$ & $23.253 \pm 0.036$ & $1.036 \pm 0.042$ & $0.033 \pm 0.038$ \\
06D2cb & $24.621 \pm 0.120$ & $0.563 \pm 1.002$ & $-0.127 \pm 0.074$ & $24.649 \pm 0.159$ & $1.077 \pm 0.118$ & $-0.058 \pm 0.075$ \\
06D2cc & $23.454 \pm 0.044$ & $-0.463 \pm 0.372$ & $0.059 \pm 0.050$ & $23.471 \pm 0.048$ & $0.941 \pm 0.040$ & $0.087 \pm 0.042$ \\
06D2ga & $24.285 \pm 0.080$ & $1.676 \pm 1.010$ & $-0.031 \pm 0.076$ & $24.263 \pm 0.071$ & $1.176 \pm 0.073$ & $0.013 \pm 0.049$ \\
06D2gb & $22.997 \pm 0.041$ & $-1.566 \pm 0.258$ & $-0.000 \pm 0.043$ & $23.002 \pm 0.045$ & $0.831 \pm 0.026$ & $0.021 \pm 0.030$ \\
06D3bz & $23.962 \pm 0.042$ & $-0.345 \pm 0.363$ & $-0.106 \pm 0.064$ & $23.929 \pm 0.055$ & $0.888 \pm 0.042$ & $-0.051 \pm 0.043$ \\
06D3cb & $24.392 \pm 0.109$ & $0.696 \pm 0.542$ & $-0.121 \pm 0.067$ & ... & ... & ... \\
06D3cc & $24.055 \pm 0.066$ & $0.856 \pm 0.557$ & $-0.023 \pm 0.080$ & $24.050 \pm 0.066$ & $1.072 \pm 0.054$ & $0.011 \pm 0.045$ \\
06D3df & $22.675 \pm 0.025$ & $1.128 \pm 0.217$ & $-0.024 \pm 0.024$ & $22.679 \pm 0.028$ & $1.127 \pm 0.027$ & $0.028 \pm 0.015$ \\
06D3do & $23.900 \pm 0.035$ & $0.713 \pm 0.553$ & $-0.086 \pm 0.051$ & $23.865 \pm 0.052$ & $1.117 \pm 0.067$ & $-0.033 \pm 0.052$ \\
06D3dt & $22.161 \pm 0.027$ & $0.146 \pm 0.113$ & $0.092 \pm 0.023$ & $22.168 \pm 0.020$ & $0.945 \pm 0.031$ & $0.112 \pm 0.013$ \\
06D3ed & $22.614 \pm 0.025$ & $-0.236 \pm 0.085$ & $-0.064 \pm 0.023$ & $22.599 \pm 0.028$ & $0.957 \pm 0.015$ & $-0.043 \pm 0.016$ \\
06D3el & $22.895 \pm 0.027$ & $0.880 \pm 0.164$ & $-0.145 \pm 0.029$ & $22.922 \pm 0.032$ & $1.069 \pm 0.014$ & $-0.055 \pm 0.020$ \\
06D3em & $24.366 \pm 0.035$ & $0.071 \pm 0.384$ & $0.150 \pm 0.058$ & $24.361 \pm 0.050$ & $1.009 \pm 0.039$ & $0.130 \pm 0.039$ \\
06D3en & $24.674 \pm 0.087$ & $-1.143 \pm 0.473$ & $-0.195 \pm 0.061$ & $24.753 \pm 0.157$ & $0.839 \pm 0.048$ & $-0.154 \pm 0.061$ \\
06D3et & $23.455 \pm 0.031$ & $-1.329 \pm 0.188$ & $-0.103 \pm 0.037$ & $23.555 \pm 0.038$ & $0.870 \pm 0.014$ & $-0.009 \pm 0.030$ \\
06D3fp & $21.735 \pm 0.027$ & $0.049 \pm 0.081$ & $0.061 \pm 0.023$ & $21.751 \pm 0.020$ & $0.992 \pm 0.018$ & $0.115 \pm 0.014$ \\
06D3gh & $23.922 \pm 0.044$ & $0.411 \pm 0.380$ & $-0.075 \pm 0.063$ & $23.897 \pm 0.053$ & $1.019 \pm 0.044$ & $-0.006 \pm 0.042$ \\
06D3gn & $21.843 \pm 0.032$ & $-0.531 \pm 0.136$ & $0.102 \pm 0.028$ & $21.931 \pm 0.020$ & $0.963 \pm 0.015$ & $0.185 \pm 0.018$ \\
06D4ba & $23.733 \pm 0.049$ & $0.722 \pm 0.414$ & $-0.134 \pm 0.067$ & $23.760 \pm 0.058$ & $1.053 \pm 0.045$ & $-0.063 \pm 0.045$ \\
06D4bo & $23.227 \pm 0.028$ & $0.959 \pm 0.226$ & $-0.047 \pm 0.030$ & $23.221 \pm 0.037$ & $1.097 \pm 0.027$ & $-0.038 \pm 0.029$ \\
06D4bw & $23.898 \pm 0.036$ & $0.759 \pm 0.269$ & $-0.005 \pm 0.058$ & $23.883 \pm 0.050$ & $1.057 \pm 0.029$ & $-0.008 \pm 0.042$ \\
06D4ce & $24.183 \pm 0.065$ & $1.631 \pm 0.636$ & $-0.109 \pm 0.061$ & $24.195 \pm 0.065$ & $1.165 \pm 0.047$ & $-0.046 \pm 0.047$ \\
06D4cl & $24.494 \pm 0.062$ & $1.182 \pm 0.419$ & $-0.099 \pm 0.054$ & $24.598 \pm 0.089$ & $1.132 \pm 0.038$ & $-0.071 \pm 0.050$ \\
06D4co & $22.513 \pm 0.024$ & $-0.306 \pm 0.100$ & $-0.053 \pm 0.023$ & $22.513 \pm 0.028$ & $0.959 \pm 0.016$ & $-0.041 \pm 0.015$ \\
06D4cq & $22.561 \pm 0.024$ & $0.481 \pm 0.111$ & $-0.041 \pm 0.022$ & $22.550 \pm 0.028$ & $1.033 \pm 0.015$ & $-0.003 \pm 0.017$ \\
06D4dh & $21.458 \pm 0.027$ & $0.592 \pm 0.086$ & $-0.151 \pm 0.022$ & $21.437 \pm 0.027$ & $1.049 \pm 0.017$ & $-0.129 \pm 0.017$ \\
\end{longtable}
\begin{longtable}{cccc}
\caption{The SALT2 low-$z$ training sample of Type Ia supernovae light curves and spectra
\label{table:salt2_nearby_training_sample}}\\
%\begin{tabular}{cccc}
\hline\hline
SN name & $z^{a}$ &  Bands$^{b}$  & Number of spectra$^{b}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
SN name & $z^{a}$ &  Bands$^{b}$ & Number of spectra$^{b}$ \\
\hline
\endhead
\hline
\endfoot

sn1981b & 0.0060 & UBVR (B83) & 0 \\
sn1981d & 0.0059 & UBV (H91) & 0 \\
sn1989b & 0.0024 & UBVRI (W94) & 3 (AC) \\
sn1990af & 0.0503 & BV (H96) & 0 \\
sn1990n & 0.0034 & UBVRI (L91,L98) & 12 (AC,IUE,CFA) \\
sn1991t & 0.0060 & UBVRI (F92,L98,A04,K04b) & 32 (AC,CFA) \\
sn1992a & 0.0063 & UBVRI (S92,A04) & 19 (CFA,IUE) \\
sn1992al & 0.0146 & BVRI (H96) & 0 \\
sn1992bc & 0.0202 & BVRI (H96) & 0 \\
sn1992bo & 0.0185 & BVRI (H96) & 0 \\
sn1993o & 0.0510 & BVI (H96) & 0 \\
sn1994ae & 0.0043 & UBVRI (R99,A04) & 18 (CFA) \\
sn1994d & 0.0015 & UBVRI (R95,P96,M96,A04) & 24 (AC) \\
sn1994s & 0.0152 & BVRI (R99) & 3 (AC) \\
sn1995ac & 0.0499 & BVRI (R99) & 5 (CFA) \\
sn1995al & 0.0051 & BVRI (R99) & 2 (CFA) \\
sn1995bd & 0.0146 & BVRI (R99) & 9 (CFA) \\
sn1995d & 0.0066 & BVRI (R99,A04) & 12 (CFA) \\
sn1996bl & 0.0360 & BVRI (R99) & 0 \\
sn1996bo & 0.0173 & BVRI (R99,A04) & 0 \\
sn1996x & 0.0069 & UBVRI (R99) & 9 (AC) \\
sn1997bp & 0.0083 & UBVRI (J05) & 0 \\
sn1997bq & 0.0094 & UBVRI (J05) & 0 \\
sn1997do & 0.0101 & UBVRI (J05) & 12 (M08) \\
sn1997e & 0.0135 & UBVRI (J05) & 0 \\
sn1998ab & 0.0271 & UBVRI (J05) & 11 (M08) \\
sn1998aq & 0.0037 & UBVRI (R05) & 29 (M08) \\
sn1998bu & 0.0030 & UBVRI (S99) & 35 (M08) \\
sn1998dh & 0.0089 & UBVRI (J05) & 10 (M08) \\
sn1998ef & 0.0177 & UBVRI (J05) & 0 \\
sn1998es & 0.0106 & UBVRI (J05) & 26 (M08) \\
sn1999aa & 0.0144 & UBVRI (J05) & 28 (M08) \\
sn1999ac & 0.0095 & UBVRI (J05) & 19 (M08) \\
sn1999aw & 0.0380 & BVRI (St02) & 0 \\
sn1999bp & 0.0770 & BVRI (K08) & 0 \\
sn1999cc & 0.0313 & UBVRI (J05,K06) & 0 \\
sn1999cp & 0.0095 & BVRI (J05,K00) & 0 \\
sn1999dk & 0.0150 & UBVRI (K01,A04) & 0 \\
sn1999dq & 0.0143 & UBVRI (J05) & 23 (M08) \\
sn1999ee & 0.0114 & UBVRI (S02) & 12 (H02) \\
sn1999ek & 0.0175 & UBVRI (J05,K04b) & 0 \\
sn1999gp & 0.0267 & UBVRI (J05,K01) & 10 (M08) \\
sn2000cn & 0.0235 & UBVRI (J05) & 0 \\
sn2000dk & 0.0174 & UBVRI (J05) & 0 \\
sn2000e & 0.0047 & UBVRI (V03) & 5 (V03) \\
sn2000fa & 0.0213 & UBVRI (J05) & 14 (M08) \\
sn2001ba & 0.0294 & BVI (K04a) & 0 \\
sn2001bt & 0.0146 & BVRI (K04b) & 0 \\
sn2001cz & 0.0154 & UBVRI (K04b) & 0 \\
sn2001el & 0.0039 & UBVRI (K03) & 0 \\
sn2001ep & 0.0130 & UBVRI (H09) & 0 \\
sn2001fh & 0.0130 & UBVRI (H09) & 0 \\
sn2001v & 0.0150 & UBVRI (Vi03,H09) & 0 \\
sn2002bf & 0.0244 & UBVRI (H09) & 0 \\
sn2002bo & 0.0042 & UBVRI (Z03,B04,K04b,H09) & 15 (B04) \\
sn2002de & 0.0281 & UBVRI (H09) & 0 \\
sn2002dj & 0.0094 & UBVRI (H09) & 16 \\
sn2002dp & 0.0116 & UBVRI (H09) & 0 \\
sn2002er & 0.0086 & UBVRI (P04) & 0 \\
sn2002ha & 0.0140 & UBVRI (H09) & 0 \\
sn2002he & 0.0246 & UBVRI (H09) & 0 \\
sn2002hu & 0.0300 & UBVRI (H09) & 0 \\
sn2003du & 0.0064 & UBVRI (A05) & 7 (A05,H09) \\
sn2003fa & 0.0060 & UBVRI (H09) & 0 \\
sn2003kf & 0.0074 & UBVRI (H09) & 0 \\
sn2003u & 0.0263 & UBVRI (H09) & 0 \\
sn2003w & 0.0201 & UBVRI (H09) & 0 \\
sn2004as & 0.0310 & UBVRI (H09) & 0 \\
sn2004eo & 0.0157 & UBVRI (P07) & 0 \\
sn2004fu & 0.0092 & UBVRI (T06,H09) (H09) & 0 \\
sn2005cf & 0.0064 & UBVRIubv (H09) & 0 \\
sn2005el & 0.0149 & UBVri (H09) & 0 \\
sn2005eq & 0.0290 & UBVri (H09) & 0 \\
sn2005eu & 0.0349 & BVri (H09) & 0 \\
sn2005hc & 0.0459 & UBVri (H09) & 0 \\
sn2005iq & 0.0340 & UBVri (H09) & 0 \\
sn2005kc & 0.0151 & UBVri (H09) & 0 \\
sn2005ki & 0.0192 & UBVri (H09) & 0 \\
sn2005lz & 0.0410 & UBVri (H09) & 0 \\
sn2005ms & 0.0252 & UBVri (H09) & 0 \\
sn2006ac & 0.0231 & UBVri (H09) & 0 \\
sn2006ax & 0.0167 & UBVri (H09) & 0 \\
sn2006az & 0.0309 & UBVri (H09) & 0 \\
sn2006bt & 0.0322 & UBVri (H09) & 0 \\
sn2006cc & 0.0325 & UBVri (H09) & 0 \\
sn2006d & 0.0085 & UBVri (H09) & 0 \\
sn2006gr & 0.0346 & UBVri (H09) & 0 \\
sn2006kf & 0.0213 & BVri (H09) & 0 \\
sn2006le & 0.0174 & UBVri (H09) & 0 \\
sn2006lf & 0.0132 & UBVri (H09) & 0 \\
sn2006mp & 0.0230 & BVri (H09) & 0 \\
sn2006oa & 0.0600 & UBVri (H09) & 0 \\
sn2006ob & 0.0592 & UBVri (H09) & 0 \\
sn2006s & 0.0321 & UBVri (H09) & 0 \\
sn2006sr & 0.0241 & UBVri (H09) & 0 \\
sn2007af & 0.0055 & BVubvri (H09) & 0 \\
sn2007au & 0.0206 & BVri (H09) & 0 \\
sn2007bc & 0.0208 & BVri (H09) & 0 \\
sn2007bd & 0.0310 & BVri (H09) & 0 \\
sn2007ci & 0.0181 & BVri (H09) & 0 \\
sn2007co & 0.0270 & UBVubvri (H09) & 0 \\
sn2007cq & 0.0259 & BVubvri (H09) & 0 \\
sn2007f & 0.0236 & BVri (H09) & 0 \\
sn2007qe & 0.0240 & BVri (H09) & 0 \\
sn2008bf & 0.0240 & UBVri (H09) & 0 \\
sn2006qo & 0.0305 & BVri (H09) & 0 \\
sn2007ca & 0.0141 & BVri (H09) & 0 \\
\end{longtable}
